Operationalizing Data Minimization for Privacy-Preserving LLM Prompting

The rapid deployment of large language models (LLMs) in consumer applications has led to frequent exchanges of personal information. To obtain useful responses, users often share more than necessary, increasing privacy risks via memorization, context-based personalization, or security breaches. We present a framework to formally define and operationalize data minimization: for a given user prompt and response model, quantifying the least privacy-revealing disclosure that maintains utility, and we propose a priority-queue tree search to locate this optimal point within a privacy-ordered transformation space. We evaluated the framework on four datasets spanning open-ended conversations (ShareGPT, WildChat) and knowledge-intensive tasks with single-ground-truth answers (CaseHold, MedQA), quantifying achievable data minimization with nine LLMs as the response model. Our results demonstrate that larger frontier LLMs can tolerate stronger data minimization while maintaining task quality than smaller open-source models (85.7% redaction for GPT-5 vs. 19.3% for Qwen2.5-0.5B). By comparing with our search-derived benchmarks, we find that LLMs struggle to predict optimal data minimization directly, showing a bias toward abstraction that leads to oversharing. This suggests not just a privacy gap, but a capability gap: models may lack awareness of what information they actually need to solve a task.

==> (inline-0) <==
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 98.94\% (93/94) & 0.00\% (0/94) & 1.06\% (1/94) \\
TIME & 96.61\% (57/59) & 1.69\% (1/59) & 1.69\% (1/59) \\
GEOLOCATION & 96.15\% (75/78) & 1.28\% (1/78) & 2.56\% (2/78) \\
AFFILIATION & 93.17\% (150/161) & 1.86\% (3/161) & 4.97\% (8/161) \\
RACE & 100.00\% (4/4) & 0.00\% (0/4) & 0.00\% (0/4) \\
ETHNICITY & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
ADDRESS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
INCOME & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
AGE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
HEALTH\_INFORMATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 95.77\% (385/402) & 1.24\% (5/402) & 2.99\% (12/402) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 98.94\% (93/94) & 0.00\% (0/94) & 1.06\% (1/94) \\
TIME & 100.00\% (59/59) & 0.00\% (0/59) & 0.00\% (0/59) \\
GEOLOCATION & 100.00\% (78/78) & 0.00\% (0/78) & 0.00\% (0/78) \\
AFFILIATION & 100.00\% (161/161) & 0.00\% (0/161) & 0.00\% (0/161) \\
RACE & 100.00\% (4/4) & 0.00\% (0/4) & 0.00\% (0/4) \\
ETHNICITY & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
ADDRESS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
INCOME & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
AGE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
HEALTH\_INFORMATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 99.75\% (401/402) & 0.00\% (0/402) & 0.25\% (1/402) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 97.87\% (92/94) & 2.13\% (2/94) & 0.00\% (0/94) \\
TIME & 96.61\% (57/59) & 1.69\% (1/59) & 1.69\% (1/59) \\
GEOLOCATION & 98.72\% (77/78) & 1.28\% (1/78) & 0.00\% (0/78) \\
AFFILIATION & 100.00\% (161/161) & 0.00\% (0/161) & 0.00\% (0/161) \\
RACE & 100.00\% (4/4) & 0.00\% (0/4) & 0.00\% (0/4) \\
ETHNICITY & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
ADDRESS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
INCOME & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
AGE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
HEALTH\_INFORMATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 98.76\% (397/402) & 1.00\% (4/402) & 0.25\% (1/402) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 100.00\% (94/94) & 0.00\% (0/94) & 0.00\% (0/94) \\
TIME & 98.31\% (58/59) & 1.69\% (1/59) & 0.00\% (0/59) \\
GEOLOCATION & 100.00\% (78/78) & 0.00\% (0/78) & 0.00\% (0/78) \\
AFFILIATION & 99.38\% (160/161) & 0.62\% (1/161) & 0.00\% (0/161) \\
RACE & 100.00\% (4/4) & 0.00\% (0/4) & 0.00\% (0/4) \\
ETHNICITY & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
ADDRESS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
INCOME & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
AGE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
HEALTH\_INFORMATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 99.50\% (400/402) & 0.50\% (2/402) & 0.00\% (0/402) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 100.00\% (94/94) & 0.00\% (0/94) & 0.00\% (0/94) \\
TIME & 100.00\% (59/59) & 0.00\% (0/59) & 0.00\% (0/59) \\
GEOLOCATION & 100.00\% (78/78) & 0.00\% (0/78) & 0.00\% (0/78) \\
AFFILIATION & 100.00\% (161/161) & 0.00\% (0/161) & 0.00\% (0/161) \\
RACE & 100.00\% (4/4) & 0.00\% (0/4) & 0.00\% (0/4) \\
ETHNICITY & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
ADDRESS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
INCOME & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
AGE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
HEALTH\_INFORMATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 100.00\% (402/402) & 0.00\% (0/402) & 0.00\% (0/402) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 84.04\% (79/94) & 5.32\% (5/94) & 10.64\% (10/94) \\
TIME & 57.63\% (34/59) & 6.78\% (4/59) & 35.59\% (21/59) \\
GEOLOCATION & 74.36\% (58/78) & 5.13\% (4/78) & 20.51\% (16/78) \\
AFFILIATION & 71.43\% (115/161) & 9.94\% (16/161) & 18.63\% (30/161) \\
RACE & 100.00\% (4/4) & 0.00\% (0/4) & 0.00\% (0/4) \\
ETHNICITY & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
ADDRESS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
INCOME & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
AGE & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
HEALTH\_INFORMATION & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
FINANCIAL\_INFORMATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 73.13\% (294/402) & 7.21\% (29/402) & 19.65\% (79/402) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 95.74\% (90/94) & 0.00\% (0/94) & 4.26\% (4/94) \\
TIME & 96.61\% (57/59) & 1.69\% (1/59) & 1.69\% (1/59) \\
GEOLOCATION & 92.31\% (72/78) & 1.28\% (1/78) & 6.41\% (5/78) \\
AFFILIATION & 95.65\% (154/161) & 0.62\% (1/161) & 3.73\% (6/161) \\
RACE & 75.00\% (3/4) & 25.00\% (1/4) & 0.00\% (0/4) \\
ETHNICITY & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
ADDRESS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
INCOME & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
AGE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
HEALTH\_INFORMATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 95.02\% (382/402) & 1.00\% (4/402) & 3.98\% (16/402) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 95.74\% (90/94) & 1.06\% (1/94) & 3.19\% (3/94) \\
TIME & 98.31\% (58/59) & 0.00\% (0/59) & 1.69\% (1/59) \\
GEOLOCATION & 97.44\% (76/78) & 0.00\% (0/78) & 2.56\% (2/78) \\
AFFILIATION & 97.52\% (157/161) & 0.00\% (0/161) & 2.48\% (4/161) \\
RACE & 100.00\% (4/4) & 0.00\% (0/4) & 0.00\% (0/4) \\
ETHNICITY & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
ADDRESS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
INCOME & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
AGE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
HEALTH\_INFORMATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 97.01\% (390/402) & 0.25\% (1/402) & 2.74\% (11/402) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 39.36\% (37/94) & 5.32\% (5/94) & 55.32\% (52/94) \\
TIME & 35.59\% (21/59) & 5.08\% (3/59) & 59.32\% (35/59) \\
GEOLOCATION & 38.46\% (30/78) & 8.97\% (7/78) & 52.56\% (41/78) \\
AFFILIATION & 44.10\% (71/161) & 6.21\% (10/161) & 49.69\% (80/161) \\
RACE & 25.00\% (1/4) & 25.00\% (1/4) & 50.00\% (2/4) \\
ETHNICITY & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
ADDRESS & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
INCOME & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
AGE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
HEALTH\_INFORMATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 40.80\% (164/402) & 6.47\% (26/402) & 52.74\% (212/402) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 71.28\% (67/94) & 28.72\% (27/94) & 0.00\% (0/94) \\
TIME & 79.66\% (47/59) & 20.34\% (12/59) & 0.00\% (0/59) \\
GEOLOCATION & 80.77\% (63/78) & 19.23\% (15/78) & 0.00\% (0/78) \\
AFFILIATION & 81.99\% (132/161) & 18.01\% (29/161) & 0.00\% (0/161) \\
RACE & 75.00\% (3/4) & 25.00\% (1/4) & 0.00\% (0/4) \\
ETHNICITY & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
ADDRESS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
INCOME & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
AGE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
HEALTH\_INFORMATION & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
\textbf{Overall} & 78.36\% (315/402) & 21.64\% (87/402) & 0.00\% (0/402) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 0.00\% (0/94) & 100.00\% (94/94) & 0.00\% (0/94) \\
TIME & 0.00\% (0/59) & 100.00\% (59/59) & 0.00\% (0/59) \\
GEOLOCATION & 0.00\% (0/78) & 84.62\% (66/78) & 15.38\% (12/78) \\
AFFILIATION & 0.00\% (0/161) & 95.03\% (153/161) & 4.97\% (8/161) \\
RACE & 0.00\% (0/4) & 75.00\% (3/4) & 25.00\% (1/4) \\
ETHNICITY & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
ADDRESS & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
INCOME & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
AGE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
HEALTH\_INFORMATION & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
\textbf{Overall} & 0.00\% (0/402) & 94.53\% (380/402) & 5.47\% (22/402) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 88.30\% (83/94) & 6.38\% (6/94) & 5.32\% (5/94) \\
TIME & 86.44\% (51/59) & 13.56\% (8/59) & 0.00\% (0/59) \\
GEOLOCATION & 76.92\% (60/78) & 10.26\% (8/78) & 12.82\% (10/78) \\
AFFILIATION & 89.44\% (144/161) & 5.59\% (9/161) & 4.97\% (8/161) \\
RACE & 100.00\% (4/4) & 0.00\% (0/4) & 0.00\% (0/4) \\
ETHNICITY & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
ADDRESS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
INCOME & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
AGE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
HEALTH\_INFORMATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 86.57\% (348/402) & 7.71\% (31/402) & 5.72\% (23/402) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 1.06\% (1/94) & 62.77\% (59/94) & 36.17\% (34/94) \\
TIME & 1.69\% (1/59) & 45.76\% (27/59) & 52.54\% (31/59) \\
GEOLOCATION & 0.00\% (0/78) & 20.51\% (16/78) & 79.49\% (62/78) \\
AFFILIATION & 0.00\% (0/161) & 32.30\% (52/161) & 67.70\% (109/161) \\
RACE & 0.00\% (0/4) & 50.00\% (2/4) & 50.00\% (2/4) \\
ETHNICITY & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
ADDRESS & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
INCOME & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
AGE & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
HEALTH\_INFORMATION & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
\textbf{Overall} & 0.50\% (2/402) & 39.80\% (160/402) & 59.70\% (240/402) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 17.02\% (16/94) & 60.64\% (57/94) & 22.34\% (21/94) \\
TIME & 11.86\% (7/59) & 62.71\% (37/59) & 25.42\% (15/59) \\
GEOLOCATION & 0.00\% (0/78) & 29.49\% (23/78) & 70.51\% (55/78) \\
AFFILIATION & 3.11\% (5/161) & 35.40\% (57/161) & 61.49\% (99/161) \\
RACE & 0.00\% (0/4) & 50.00\% (2/4) & 50.00\% (2/4) \\
ETHNICITY & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
ADDRESS & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
INCOME & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
AGE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
HEALTH\_INFORMATION & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
\textbf{Overall} & 6.97\% (28/402) & 44.78\% (180/402) & 48.26\% (194/402) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 70.21\% (66/94) & 29.79\% (28/94) & 0.00\% (0/94) \\
TIME & 66.10\% (39/59) & 33.90\% (20/59) & 0.00\% (0/59) \\
GEOLOCATION & 66.67\% (52/78) & 33.33\% (26/78) & 0.00\% (0/78) \\
AFFILIATION & 72.05\% (116/161) & 27.95\% (45/161) & 0.00\% (0/161) \\
RACE & 75.00\% (3/4) & 25.00\% (1/4) & 0.00\% (0/4) \\
ETHNICITY & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
ADDRESS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
INCOME & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
AGE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
HEALTH\_INFORMATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 69.90\% (281/402) & 30.10\% (121/402) & 0.00\% (0/402) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 0.00\% (0/94) & 100.00\% (94/94) & 0.00\% (0/94) \\
TIME & 0.00\% (0/59) & 100.00\% (59/59) & 0.00\% (0/59) \\
GEOLOCATION & 1.28\% (1/78) & 98.72\% (77/78) & 0.00\% (0/78) \\
AFFILIATION & 0.00\% (0/161) & 99.38\% (160/161) & 0.62\% (1/161) \\
RACE & 0.00\% (0/4) & 100.00\% (4/4) & 0.00\% (0/4) \\
ETHNICITY & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
ADDRESS & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
INCOME & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
AGE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
HEALTH\_INFORMATION & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
\textbf{Overall} & 0.25\% (1/402) & 99.50\% (400/402) & 0.25\% (1/402) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 3.19\% (3/94) & 96.81\% (91/94) & 0.00\% (0/94) \\
TIME & 5.08\% (3/59) & 94.92\% (56/59) & 0.00\% (0/59) \\
GEOLOCATION & 1.28\% (1/78) & 98.72\% (77/78) & 0.00\% (0/78) \\
AFFILIATION & 4.97\% (8/161) & 95.03\% (153/161) & 0.00\% (0/161) \\
RACE & 25.00\% (1/4) & 75.00\% (3/4) & 0.00\% (0/4) \\
ETHNICITY & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
ADDRESS & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
INCOME & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
AGE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
HEALTH\_INFORMATION & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
\textbf{Overall} & 3.98\% (16/402) & 96.02\% (386/402) & 0.00\% (0/402) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
AGE & 96.46\% (109/113) & 0.00\% (0/113) & 3.54\% (4/113) \\
GENDER & 98.28\% (57/58) & 0.00\% (0/58) & 1.72\% (1/58) \\
OCCUPATION & 100.00\% (9/9) & 0.00\% (0/9) & 0.00\% (0/9) \\
HEALTH\_INFORMATION & 87.08\% (647/743) & 2.96\% (22/743) & 9.96\% (74/743) \\
GEOLOCATION & 94.74\% (18/19) & 0.00\% (0/19) & 5.26\% (1/19) \\
RACE & 100.00\% (8/8) & 0.00\% (0/8) & 0.00\% (0/8) \\
MARITAL\_STATUS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
TIME & 95.00\% (19/20) & 0.00\% (0/20) & 5.00\% (1/20) \\
SEXUAL\_ORIENTATION & 100.00\% (3/3) & 0.00\% (0/3) & 0.00\% (0/3) \\
AFFILIATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
DIETARY\_PREFERENCE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 89.45\% (873/976) & 2.25\% (22/976) & 8.30\% (81/976) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
AGE & 98.23\% (111/113) & 1.77\% (2/113) & 0.00\% (0/113) \\
GENDER & 96.55\% (56/58) & 1.72\% (1/58) & 1.72\% (1/58) \\
OCCUPATION & 100.00\% (9/9) & 0.00\% (0/9) & 0.00\% (0/9) \\
HEALTH\_INFORMATION & 96.90\% (720/743) & 1.48\% (11/743) & 1.62\% (12/743) \\
GEOLOCATION & 100.00\% (19/19) & 0.00\% (0/19) & 0.00\% (0/19) \\
RACE & 100.00\% (8/8) & 0.00\% (0/8) & 0.00\% (0/8) \\
MARITAL\_STATUS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
TIME & 100.00\% (20/20) & 0.00\% (0/20) & 0.00\% (0/20) \\
SEXUAL\_ORIENTATION & 100.00\% (3/3) & 0.00\% (0/3) & 0.00\% (0/3) \\
AFFILIATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
DIETARY\_PREFERENCE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 97.23\% (949/976) & 1.43\% (14/976) & 1.33\% (13/976) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
AGE & 100.00\% (113/113) & 0.00\% (0/113) & 0.00\% (0/113) \\
GENDER & 100.00\% (58/58) & 0.00\% (0/58) & 0.00\% (0/58) \\
OCCUPATION & 100.00\% (9/9) & 0.00\% (0/9) & 0.00\% (0/9) \\
HEALTH\_INFORMATION & 95.42\% (709/743) & 2.69\% (20/743) & 1.88\% (14/743) \\
GEOLOCATION & 94.74\% (18/19) & 5.26\% (1/19) & 0.00\% (0/19) \\
RACE & 100.00\% (8/8) & 0.00\% (0/8) & 0.00\% (0/8) \\
MARITAL\_STATUS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
TIME & 100.00\% (20/20) & 0.00\% (0/20) & 0.00\% (0/20) \\
SEXUAL\_ORIENTATION & 100.00\% (3/3) & 0.00\% (0/3) & 0.00\% (0/3) \\
AFFILIATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
DIETARY\_PREFERENCE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 96.41\% (941/976) & 2.15\% (21/976) & 1.43\% (14/976) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
AGE & 79.65\% (90/113) & 10.62\% (12/113) & 9.73\% (11/113) \\
GENDER & 70.69\% (41/58) & 13.79\% (8/58) & 15.52\% (9/58) \\
OCCUPATION & 88.89\% (8/9) & 11.11\% (1/9) & 0.00\% (0/9) \\
HEALTH\_INFORMATION & 69.99\% (520/743) & 14.27\% (106/743) & 15.75\% (117/743) \\
GEOLOCATION & 78.95\% (15/19) & 21.05\% (4/19) & 0.00\% (0/19) \\
RACE & 87.50\% (7/8) & 0.00\% (0/8) & 12.50\% (1/8) \\
MARITAL\_STATUS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
TIME & 55.00\% (11/20) & 25.00\% (5/20) & 20.00\% (4/20) \\
SEXUAL\_ORIENTATION & 33.33\% (1/3) & 33.33\% (1/3) & 33.33\% (1/3) \\
AFFILIATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
DIETARY\_PREFERENCE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 71.31\% (696/976) & 14.04\% (137/976) & 14.65\% (143/976) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
AGE & 100.00\% (113/113) & 0.00\% (0/113) & 0.00\% (0/113) \\
GENDER & 100.00\% (58/58) & 0.00\% (0/58) & 0.00\% (0/58) \\
OCCUPATION & 100.00\% (9/9) & 0.00\% (0/9) & 0.00\% (0/9) \\
HEALTH\_INFORMATION & 94.75\% (704/743) & 3.50\% (26/743) & 1.75\% (13/743) \\
GEOLOCATION & 100.00\% (19/19) & 0.00\% (0/19) & 0.00\% (0/19) \\
RACE & 100.00\% (8/8) & 0.00\% (0/8) & 0.00\% (0/8) \\
MARITAL\_STATUS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
TIME & 100.00\% (20/20) & 0.00\% (0/20) & 0.00\% (0/20) \\
SEXUAL\_ORIENTATION & 100.00\% (3/3) & 0.00\% (0/3) & 0.00\% (0/3) \\
AFFILIATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
DIETARY\_PREFERENCE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 96.00\% (937/976) & 2.66\% (26/976) & 1.33\% (13/976) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
AGE & 80.53\% (91/113) & 11.50\% (13/113) & 7.96\% (9/113) \\
GENDER & 82.76\% (48/58) & 6.90\% (4/58) & 10.34\% (6/58) \\
OCCUPATION & 77.78\% (7/9) & 22.22\% (2/9) & 0.00\% (0/9) \\
HEALTH\_INFORMATION & 74.16\% (551/743) & 11.98\% (89/743) & 13.86\% (103/743) \\
GEOLOCATION & 84.21\% (16/19) & 5.26\% (1/19) & 10.53\% (2/19) \\
RACE & 100.00\% (8/8) & 0.00\% (0/8) & 0.00\% (0/8) \\
MARITAL\_STATUS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
TIME & 70.00\% (14/20) & 15.00\% (3/20) & 15.00\% (3/20) \\
SEXUAL\_ORIENTATION & 66.67\% (2/3) & 0.00\% (0/3) & 33.33\% (1/3) \\
AFFILIATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
DIETARY\_PREFERENCE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 75.82\% (740/976) & 11.48\% (112/976) & 12.70\% (124/976) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
AGE & 100.00\% (113/113) & 0.00\% (0/113) & 0.00\% (0/113) \\
GENDER & 100.00\% (58/58) & 0.00\% (0/58) & 0.00\% (0/58) \\
OCCUPATION & 88.89\% (8/9) & 11.11\% (1/9) & 0.00\% (0/9) \\
HEALTH\_INFORMATION & 96.37\% (716/743) & 2.29\% (17/743) & 1.35\% (10/743) \\
GEOLOCATION & 100.00\% (19/19) & 0.00\% (0/19) & 0.00\% (0/19) \\
RACE & 100.00\% (8/8) & 0.00\% (0/8) & 0.00\% (0/8) \\
MARITAL\_STATUS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
TIME & 100.00\% (20/20) & 0.00\% (0/20) & 0.00\% (0/20) \\
SEXUAL\_ORIENTATION & 100.00\% (3/3) & 0.00\% (0/3) & 0.00\% (0/3) \\
AFFILIATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
DIETARY\_PREFERENCE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
\textbf{Overall} & 97.03\% (947/976) & 1.95\% (19/976) & 1.02\% (10/976) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
AGE & 94.69\% (107/113) & 2.65\% (3/113) & 2.65\% (3/113) \\
GENDER & 93.10\% (54/58) & 5.17\% (3/58) & 1.72\% (1/58) \\
OCCUPATION & 88.89\% (8/9) & 11.11\% (1/9) & 0.00\% (0/9) \\
HEALTH\_INFORMATION & 88.29\% (656/743) & 6.86\% (51/743) & 4.85\% (36/743) \\
GEOLOCATION & 89.47\% (17/19) & 10.53\% (2/19) & 0.00\% (0/19) \\
RACE & 100.00\% (8/8) & 0.00\% (0/8) & 0.00\% (0/8) \\
MARITAL\_STATUS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
TIME & 90.00\% (18/20) & 10.00\% (2/20) & 0.00\% (0/20) \\
SEXUAL\_ORIENTATION & 100.00\% (3/3) & 0.00\% (0/3) & 0.00\% (0/3) \\
AFFILIATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
DIETARY\_PREFERENCE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
\textbf{Overall} & 89.45\% (873/976) & 6.45\% (63/976) & 4.10\% (40/976) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
AGE & 42.48\% (48/113) & 13.27\% (15/113) & 44.25\% (50/113) \\
GENDER & 39.66\% (23/58) & 10.34\% (6/58) & 50.00\% (29/58) \\
OCCUPATION & 55.56\% (5/9) & 11.11\% (1/9) & 33.33\% (3/9) \\
HEALTH\_INFORMATION & 24.09\% (179/743) & 14.27\% (106/743) & 61.64\% (458/743) \\
GEOLOCATION & 31.58\% (6/19) & 15.79\% (3/19) & 52.63\% (10/19) \\
RACE & 50.00\% (4/8) & 12.50\% (1/8) & 37.50\% (3/8) \\
MARITAL\_STATUS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
TIME & 45.00\% (9/20) & 10.00\% (2/20) & 45.00\% (9/20) \\
SEXUAL\_ORIENTATION & 33.33\% (1/3) & 33.33\% (1/3) & 33.33\% (1/3) \\
AFFILIATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
DIETARY\_PREFERENCE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 28.48\% (278/976) & 13.83\% (135/976) & 57.68\% (563/976) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
AGE & 41.59\% (47/113) & 58.41\% (66/113) & 0.00\% (0/113) \\
GENDER & 37.93\% (22/58) & 60.34\% (35/58) & 1.72\% (1/58) \\
OCCUPATION & 66.67\% (6/9) & 33.33\% (3/9) & 0.00\% (0/9) \\
HEALTH\_INFORMATION & 21.27\% (158/743) & 60.97\% (453/743) & 17.77\% (132/743) \\
GEOLOCATION & 57.89\% (11/19) & 42.11\% (8/19) & 0.00\% (0/19) \\
RACE & 37.50\% (3/8) & 62.50\% (5/8) & 0.00\% (0/8) \\
MARITAL\_STATUS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
TIME & 65.00\% (13/20) & 35.00\% (7/20) & 0.00\% (0/20) \\
SEXUAL\_ORIENTATION & 33.33\% (1/3) & 66.67\% (2/3) & 0.00\% (0/3) \\
AFFILIATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
DIETARY\_PREFERENCE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 27.05\% (264/976) & 59.32\% (579/976) & 13.63\% (133/976) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
AGE & 0.00\% (0/113) & 99.12\% (112/113) & 0.88\% (1/113) \\
GENDER & 0.00\% (0/58) & 98.28\% (57/58) & 1.72\% (1/58) \\
OCCUPATION & 0.00\% (0/9) & 100.00\% (9/9) & 0.00\% (0/9) \\
HEALTH\_INFORMATION & 0.00\% (0/743) & 98.52\% (732/743) & 1.48\% (11/743) \\
GEOLOCATION & 10.53\% (2/19) & 89.47\% (17/19) & 0.00\% (0/19) \\
RACE & 0.00\% (0/8) & 100.00\% (8/8) & 0.00\% (0/8) \\
MARITAL\_STATUS & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
TIME & 0.00\% (0/20) & 100.00\% (20/20) & 0.00\% (0/20) \\
SEXUAL\_ORIENTATION & 0.00\% (0/3) & 100.00\% (3/3) & 0.00\% (0/3) \\
AFFILIATION & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
DIETARY\_PREFERENCE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
\textbf{Overall} & 0.20\% (2/976) & 98.46\% (961/976) & 1.33\% (13/976) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
AGE & 57.52\% (65/113) & 41.59\% (47/113) & 0.88\% (1/113) \\
GENDER & 74.14\% (43/58) & 22.41\% (13/58) & 3.45\% (2/58) \\
OCCUPATION & 66.67\% (6/9) & 33.33\% (3/9) & 0.00\% (0/9) \\
HEALTH\_INFORMATION & 51.82\% (385/743) & 43.47\% (323/743) & 4.71\% (35/743) \\
GEOLOCATION & 57.89\% (11/19) & 42.11\% (8/19) & 0.00\% (0/19) \\
RACE & 100.00\% (8/8) & 0.00\% (0/8) & 0.00\% (0/8) \\
MARITAL\_STATUS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
TIME & 50.00\% (10/20) & 50.00\% (10/20) & 0.00\% (0/20) \\
SEXUAL\_ORIENTATION & 100.00\% (3/3) & 0.00\% (0/3) & 0.00\% (0/3) \\
AFFILIATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
DIETARY\_PREFERENCE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
\textbf{Overall} & 54.61\% (533/976) & 41.50\% (405/976) & 3.89\% (38/976) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
AGE & 0.00\% (0/113) & 30.09\% (34/113) & 69.91\% (79/113) \\
GENDER & 0.00\% (0/58) & 22.41\% (13/58) & 77.59\% (45/58) \\
OCCUPATION & 0.00\% (0/9) & 55.56\% (5/9) & 44.44\% (4/9) \\
HEALTH\_INFORMATION & 0.00\% (0/743) & 2.96\% (22/743) & 97.04\% (721/743) \\
GEOLOCATION & 0.00\% (0/19) & 52.63\% (10/19) & 47.37\% (9/19) \\
RACE & 25.00\% (2/8) & 62.50\% (5/8) & 12.50\% (1/8) \\
MARITAL\_STATUS & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
TIME & 0.00\% (0/20) & 20.00\% (4/20) & 80.00\% (16/20) \\
SEXUAL\_ORIENTATION & 0.00\% (0/3) & 66.67\% (2/3) & 33.33\% (1/3) \\
AFFILIATION & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
DIETARY\_PREFERENCE & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
\textbf{Overall} & 0.20\% (2/976) & 9.94\% (97/976) & 89.86\% (877/976) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
AGE & 0.00\% (0/113) & 70.80\% (80/113) & 29.20\% (33/113) \\
GENDER & 1.72\% (1/58) & 74.14\% (43/58) & 24.14\% (14/58) \\
OCCUPATION & 0.00\% (0/9) & 100.00\% (9/9) & 0.00\% (0/9) \\
HEALTH\_INFORMATION & 0.00\% (0/743) & 15.21\% (113/743) & 84.79\% (630/743) \\
GEOLOCATION & 5.26\% (1/19) & 63.16\% (12/19) & 31.58\% (6/19) \\
RACE & 87.50\% (7/8) & 0.00\% (0/8) & 12.50\% (1/8) \\
MARITAL\_STATUS & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
TIME & 0.00\% (0/20) & 40.00\% (8/20) & 60.00\% (12/20) \\
SEXUAL\_ORIENTATION & 0.00\% (0/3) & 100.00\% (3/3) & 0.00\% (0/3) \\
AFFILIATION & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
DIETARY\_PREFERENCE & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
\textbf{Overall} & 0.92\% (9/976) & 27.66\% (270/976) & 71.41\% (697/976) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
AGE & 84.07\% (95/113) & 15.93\% (18/113) & 0.00\% (0/113) \\
GENDER & 82.76\% (48/58) & 15.52\% (9/58) & 1.72\% (1/58) \\
OCCUPATION & 88.89\% (8/9) & 11.11\% (1/9) & 0.00\% (0/9) \\
HEALTH\_INFORMATION & 45.76\% (340/743) & 54.10\% (402/743) & 0.13\% (1/743) \\
GEOLOCATION & 94.74\% (18/19) & 5.26\% (1/19) & 0.00\% (0/19) \\
RACE & 87.50\% (7/8) & 12.50\% (1/8) & 0.00\% (0/8) \\
MARITAL\_STATUS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
TIME & 80.00\% (16/20) & 20.00\% (4/20) & 0.00\% (0/20) \\
SEXUAL\_ORIENTATION & 66.67\% (2/3) & 33.33\% (1/3) & 0.00\% (0/3) \\
AFFILIATION & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
DIETARY\_PREFERENCE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
\textbf{Overall} & 54.92\% (536/976) & 44.88\% (438/976) & 0.20\% (2/976) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
AGE & 0.00\% (0/113) & 100.00\% (113/113) & 0.00\% (0/113) \\
GENDER & 0.00\% (0/58) & 100.00\% (58/58) & 0.00\% (0/58) \\
OCCUPATION & 0.00\% (0/9) & 100.00\% (9/9) & 0.00\% (0/9) \\
HEALTH\_INFORMATION & 0.00\% (0/743) & 91.39\% (679/743) & 8.61\% (64/743) \\
GEOLOCATION & 0.00\% (0/19) & 100.00\% (19/19) & 0.00\% (0/19) \\
RACE & 0.00\% (0/8) & 100.00\% (8/8) & 0.00\% (0/8) \\
MARITAL\_STATUS & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
TIME & 0.00\% (0/20) & 100.00\% (20/20) & 0.00\% (0/20) \\
SEXUAL\_ORIENTATION & 0.00\% (0/3) & 100.00\% (3/3) & 0.00\% (0/3) \\
AFFILIATION & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
DIETARY\_PREFERENCE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
\textbf{Overall} & 0.00\% (0/976) & 93.44\% (912/976) & 6.56\% (64/976) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
AGE & 0.00\% (0/113) & 100.00\% (113/113) & 0.00\% (0/113) \\
GENDER & 0.00\% (0/58) & 96.55\% (56/58) & 3.45\% (2/58) \\
OCCUPATION & 0.00\% (0/9) & 100.00\% (9/9) & 0.00\% (0/9) \\
HEALTH\_INFORMATION & 0.00\% (0/743) & 99.87\% (742/743) & 0.13\% (1/743) \\
GEOLOCATION & 0.00\% (0/19) & 100.00\% (19/19) & 0.00\% (0/19) \\
RACE & 0.00\% (0/8) & 100.00\% (8/8) & 0.00\% (0/8) \\
MARITAL\_STATUS & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
TIME & 0.00\% (0/20) & 100.00\% (20/20) & 0.00\% (0/20) \\
SEXUAL\_ORIENTATION & 0.00\% (0/3) & 100.00\% (3/3) & 0.00\% (0/3) \\
AFFILIATION & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
DIETARY\_PREFERENCE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
\textbf{Overall} & 0.00\% (0/976) & 99.69\% (973/976) & 0.31\% (3/976) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 91.28\% (157/172) & 5.23\% (9/172) & 3.49\% (6/172) \\
AFFILIATION & 90.64\% (155/171) & 5.26\% (9/171) & 4.09\% (7/171) \\
TIME & 67.05\% (177/264) & 7.58\% (20/264) & 25.38\% (67/264) \\
URL & 75.00\% (15/20) & 20.00\% (4/20) & 5.00\% (1/20) \\
EMAIL & 100.00\% (4/4) & 0.00\% (0/4) & 0.00\% (0/4) \\
GEOLOCATION & 66.67\% (218/327) & 17.13\% (56/327) & 16.21\% (53/327) \\
RELIGION & 0.00\% (0/2) & 50.00\% (1/2) & 50.00\% (1/2) \\
FINANCIAL\_INFORMATION & 72.73\% (8/11) & 18.18\% (2/11) & 9.09\% (1/11) \\
MARITAL\_STATUS & 63.64\% (7/11) & 27.27\% (3/11) & 9.09\% (1/11) \\
OCCUPATION & 83.33\% (50/60) & 11.67\% (7/60) & 5.00\% (3/60) \\
VEHICLE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
INCOME & 87.50\% (7/8) & 12.50\% (1/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 65.31\% (32/49) & 16.33\% (8/49) & 18.37\% (9/49) \\
EDUCATIONAL\_RECORD & 100.00\% (10/10) & 0.00\% (0/10) & 0.00\% (0/10) \\
AGE & 67.86\% (38/56) & 26.79\% (15/56) & 5.36\% (3/56) \\
GENDER & 61.54\% (8/13) & 23.08\% (3/13) & 15.38\% (2/13) \\
ETHNICITY & 80.00\% (4/5) & 20.00\% (1/5) & 0.00\% (0/5) \\
ADDRESS & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
IP\_ADDRESS & 66.67\% (2/3) & 0.00\% (0/3) & 33.33\% (1/3) \\
RACE & 50.00\% (1/2) & 50.00\% (1/2) & 0.00\% (0/2) \\
\textbf{Overall} & 75.04\% (893/1190) & 11.93\% (142/1190) & 13.03\% (155/1190) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 87.79\% (151/172) & 6.98\% (12/172) & 5.23\% (9/172) \\
AFFILIATION & 96.49\% (165/171) & 1.75\% (3/171) & 1.75\% (3/171) \\
TIME & 78.03\% (206/264) & 10.61\% (28/264) & 11.36\% (30/264) \\
URL & 85.00\% (17/20) & 15.00\% (3/20) & 0.00\% (0/20) \\
EMAIL & 100.00\% (4/4) & 0.00\% (0/4) & 0.00\% (0/4) \\
GEOLOCATION & 66.97\% (219/327) & 22.32\% (73/327) & 10.70\% (35/327) \\
RELIGION & 50.00\% (1/2) & 50.00\% (1/2) & 0.00\% (0/2) \\
FINANCIAL\_INFORMATION & 81.82\% (9/11) & 18.18\% (2/11) & 0.00\% (0/11) \\
MARITAL\_STATUS & 63.64\% (7/11) & 0.00\% (0/11) & 36.36\% (4/11) \\
OCCUPATION & 86.67\% (52/60) & 8.33\% (5/60) & 5.00\% (3/60) \\
VEHICLE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
INCOME & 100.00\% (8/8) & 0.00\% (0/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 81.63\% (40/49) & 10.20\% (5/49) & 8.16\% (4/49) \\
EDUCATIONAL\_RECORD & 90.00\% (9/10) & 10.00\% (1/10) & 0.00\% (0/10) \\
AGE & 78.57\% (44/56) & 14.29\% (8/56) & 7.14\% (4/56) \\
GENDER & 92.31\% (12/13) & 0.00\% (0/13) & 7.69\% (1/13) \\
ETHNICITY & 100.00\% (5/5) & 0.00\% (0/5) & 0.00\% (0/5) \\
ADDRESS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
IP\_ADDRESS & 66.67\% (2/3) & 0.00\% (0/3) & 33.33\% (1/3) \\
RACE & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
\textbf{Overall} & 80.17\% (954/1190) & 11.93\% (142/1190) & 7.90\% (94/1190) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 93.60\% (161/172) & 5.81\% (10/172) & 0.58\% (1/172) \\
AFFILIATION & 95.91\% (164/171) & 2.92\% (5/171) & 1.17\% (2/171) \\
TIME & 77.65\% (205/264) & 10.61\% (28/264) & 11.74\% (31/264) \\
URL & 100.00\% (20/20) & 0.00\% (0/20) & 0.00\% (0/20) \\
EMAIL & 100.00\% (4/4) & 0.00\% (0/4) & 0.00\% (0/4) \\
GEOLOCATION & 68.81\% (225/327) & 18.04\% (59/327) & 13.15\% (43/327) \\
RELIGION & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
FINANCIAL\_INFORMATION & 81.82\% (9/11) & 18.18\% (2/11) & 0.00\% (0/11) \\
MARITAL\_STATUS & 90.91\% (10/11) & 0.00\% (0/11) & 9.09\% (1/11) \\
OCCUPATION & 88.33\% (53/60) & 8.33\% (5/60) & 3.33\% (2/60) \\
VEHICLE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
INCOME & 87.50\% (7/8) & 12.50\% (1/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 87.76\% (43/49) & 6.12\% (3/49) & 6.12\% (3/49) \\
EDUCATIONAL\_RECORD & 100.00\% (10/10) & 0.00\% (0/10) & 0.00\% (0/10) \\
AGE & 91.07\% (51/56) & 5.36\% (3/56) & 3.57\% (2/56) \\
GENDER & 92.31\% (12/13) & 7.69\% (1/13) & 0.00\% (0/13) \\
ETHNICITY & 100.00\% (5/5) & 0.00\% (0/5) & 0.00\% (0/5) \\
ADDRESS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
IP\_ADDRESS & 100.00\% (3/3) & 0.00\% (0/3) & 0.00\% (0/3) \\
RACE & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
\textbf{Overall} & 82.94\% (987/1190) & 9.92\% (118/1190) & 7.14\% (85/1190) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 80.81\% (139/172) & 9.88\% (17/172) & 9.30\% (16/172) \\
AFFILIATION & 94.15\% (161/171) & 2.92\% (5/171) & 2.92\% (5/171) \\
TIME & 76.14\% (201/264) & 8.33\% (22/264) & 15.53\% (41/264) \\
URL & 85.00\% (17/20) & 10.00\% (2/20) & 5.00\% (1/20) \\
EMAIL & 100.00\% (4/4) & 0.00\% (0/4) & 0.00\% (0/4) \\
GEOLOCATION & 63.00\% (206/327) & 18.35\% (60/327) & 18.65\% (61/327) \\
RELIGION & 0.00\% (0/2) & 0.00\% (0/2) & 100.00\% (2/2) \\
FINANCIAL\_INFORMATION & 63.64\% (7/11) & 27.27\% (3/11) & 9.09\% (1/11) \\
MARITAL\_STATUS & 81.82\% (9/11) & 18.18\% (2/11) & 0.00\% (0/11) \\
OCCUPATION & 88.33\% (53/60) & 11.67\% (7/60) & 0.00\% (0/60) \\
VEHICLE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
INCOME & 87.50\% (7/8) & 12.50\% (1/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 65.31\% (32/49) & 12.24\% (6/49) & 22.45\% (11/49) \\
EDUCATIONAL\_RECORD & 90.00\% (9/10) & 0.00\% (0/10) & 10.00\% (1/10) \\
AGE & 67.86\% (38/56) & 21.43\% (12/56) & 10.71\% (6/56) \\
GENDER & 76.92\% (10/13) & 15.38\% (2/13) & 7.69\% (1/13) \\
ETHNICITY & 60.00\% (3/5) & 0.00\% (0/5) & 40.00\% (2/5) \\
ADDRESS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
IP\_ADDRESS & 33.33\% (1/3) & 0.00\% (0/3) & 66.67\% (2/3) \\
RACE & 50.00\% (1/2) & 50.00\% (1/2) & 0.00\% (0/2) \\
\textbf{Overall} & 75.55\% (899/1190) & 11.85\% (141/1190) & 12.61\% (150/1190) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 82.56\% (142/172) & 6.40\% (11/172) & 11.05\% (19/172) \\
AFFILIATION & 91.23\% (156/171) & 7.60\% (13/171) & 1.17\% (2/171) \\
TIME & 61.74\% (163/264) & 14.39\% (38/264) & 23.86\% (63/264) \\
URL & 75.00\% (15/20) & 15.00\% (3/20) & 10.00\% (2/20) \\
EMAIL & 100.00\% (4/4) & 0.00\% (0/4) & 0.00\% (0/4) \\
GEOLOCATION & 58.41\% (191/327) & 17.13\% (56/327) & 24.46\% (80/327) \\
RELIGION & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
FINANCIAL\_INFORMATION & 63.64\% (7/11) & 36.36\% (4/11) & 0.00\% (0/11) \\
MARITAL\_STATUS & 81.82\% (9/11) & 9.09\% (1/11) & 9.09\% (1/11) \\
OCCUPATION & 80.00\% (48/60) & 16.67\% (10/60) & 3.33\% (2/60) \\
VEHICLE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
INCOME & 75.00\% (6/8) & 12.50\% (1/8) & 12.50\% (1/8) \\
HEALTH\_INFORMATION & 65.31\% (32/49) & 12.24\% (6/49) & 22.45\% (11/49) \\
EDUCATIONAL\_RECORD & 90.00\% (9/10) & 0.00\% (0/10) & 10.00\% (1/10) \\
AGE & 66.07\% (37/56) & 12.50\% (7/56) & 21.43\% (12/56) \\
GENDER & 69.23\% (9/13) & 7.69\% (1/13) & 23.08\% (3/13) \\
ETHNICITY & 60.00\% (3/5) & 40.00\% (2/5) & 0.00\% (0/5) \\
ADDRESS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
IP\_ADDRESS & 0.00\% (0/3) & 0.00\% (0/3) & 100.00\% (3/3) \\
RACE & 50.00\% (1/2) & 0.00\% (0/2) & 50.00\% (1/2) \\
\textbf{Overall} & 70.25\% (836/1190) & 12.86\% (153/1190) & 16.89\% (201/1190) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 56.40\% (97/172) & 18.02\% (31/172) & 25.58\% (44/172) \\
AFFILIATION & 72.51\% (124/171) & 14.62\% (25/171) & 12.87\% (22/171) \\
TIME & 46.21\% (122/264) & 28.79\% (76/264) & 25.00\% (66/264) \\
URL & 60.00\% (12/20) & 25.00\% (5/20) & 15.00\% (3/20) \\
EMAIL & 75.00\% (3/4) & 0.00\% (0/4) & 25.00\% (1/4) \\
GEOLOCATION & 45.57\% (149/327) & 18.04\% (59/327) & 36.39\% (119/327) \\
RELIGION & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
FINANCIAL\_INFORMATION & 36.36\% (4/11) & 27.27\% (3/11) & 36.36\% (4/11) \\
MARITAL\_STATUS & 36.36\% (4/11) & 18.18\% (2/11) & 45.45\% (5/11) \\
OCCUPATION & 70.00\% (42/60) & 6.67\% (4/60) & 23.33\% (14/60) \\
VEHICLE & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
INCOME & 87.50\% (7/8) & 12.50\% (1/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 63.27\% (31/49) & 10.20\% (5/49) & 26.53\% (13/49) \\
EDUCATIONAL\_RECORD & 80.00\% (8/10) & 0.00\% (0/10) & 20.00\% (2/10) \\
AGE & 48.21\% (27/56) & 30.36\% (17/56) & 21.43\% (12/56) \\
GENDER & 76.92\% (10/13) & 0.00\% (0/13) & 23.08\% (3/13) \\
ETHNICITY & 60.00\% (3/5) & 20.00\% (1/5) & 20.00\% (1/5) \\
ADDRESS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
IP\_ADDRESS & 33.33\% (1/3) & 0.00\% (0/3) & 66.67\% (2/3) \\
RACE & 50.00\% (1/2) & 0.00\% (0/2) & 50.00\% (1/2) \\
\textbf{Overall} & 54.29\% (646/1190) & 19.41\% (231/1190) & 26.30\% (313/1190) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 79.07\% (136/172) & 6.98\% (12/172) & 13.95\% (24/172) \\
AFFILIATION & 89.47\% (153/171) & 7.02\% (12/171) & 3.51\% (6/171) \\
TIME & 60.98\% (161/264) & 19.70\% (52/264) & 19.32\% (51/264) \\
URL & 95.00\% (19/20) & 0.00\% (0/20) & 5.00\% (1/20) \\
EMAIL & 100.00\% (4/4) & 0.00\% (0/4) & 0.00\% (0/4) \\
GEOLOCATION & 55.05\% (180/327) & 22.32\% (73/327) & 22.63\% (74/327) \\
RELIGION & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
FINANCIAL\_INFORMATION & 54.55\% (6/11) & 18.18\% (2/11) & 27.27\% (3/11) \\
MARITAL\_STATUS & 63.64\% (7/11) & 18.18\% (2/11) & 18.18\% (2/11) \\
OCCUPATION & 86.67\% (52/60) & 10.00\% (6/60) & 3.33\% (2/60) \\
VEHICLE & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
INCOME & 87.50\% (7/8) & 12.50\% (1/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 63.27\% (31/49) & 22.45\% (11/49) & 14.29\% (7/49) \\
EDUCATIONAL\_RECORD & 90.00\% (9/10) & 10.00\% (1/10) & 0.00\% (0/10) \\
AGE & 62.50\% (35/56) & 19.64\% (11/56) & 17.86\% (10/56) \\
GENDER & 61.54\% (8/13) & 15.38\% (2/13) & 23.08\% (3/13) \\
ETHNICITY & 60.00\% (3/5) & 40.00\% (2/5) & 0.00\% (0/5) \\
ADDRESS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
IP\_ADDRESS & 0.00\% (0/3) & 66.67\% (2/3) & 33.33\% (1/3) \\
RACE & 0.00\% (0/2) & 50.00\% (1/2) & 50.00\% (1/2) \\
\textbf{Overall} & 68.40\% (814/1190) & 15.97\% (190/1190) & 15.63\% (186/1190) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 75.00\% (129/172) & 9.88\% (17/172) & 15.12\% (26/172) \\
AFFILIATION & 81.87\% (140/171) & 11.70\% (20/171) & 6.43\% (11/171) \\
TIME & 52.65\% (139/264) & 15.53\% (41/264) & 31.82\% (84/264) \\
URL & 80.00\% (16/20) & 15.00\% (3/20) & 5.00\% (1/20) \\
EMAIL & 100.00\% (4/4) & 0.00\% (0/4) & 0.00\% (0/4) \\
GEOLOCATION & 53.21\% (174/327) & 18.96\% (62/327) & 27.83\% (91/327) \\
RELIGION & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
FINANCIAL\_INFORMATION & 54.55\% (6/11) & 9.09\% (1/11) & 36.36\% (4/11) \\
MARITAL\_STATUS & 54.55\% (6/11) & 9.09\% (1/11) & 36.36\% (4/11) \\
OCCUPATION & 65.00\% (39/60) & 15.00\% (9/60) & 20.00\% (12/60) \\
VEHICLE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
INCOME & 100.00\% (8/8) & 0.00\% (0/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 61.22\% (30/49) & 12.24\% (6/49) & 26.53\% (13/49) \\
EDUCATIONAL\_RECORD & 90.00\% (9/10) & 0.00\% (0/10) & 10.00\% (1/10) \\
AGE & 53.57\% (30/56) & 23.21\% (13/56) & 23.21\% (13/56) \\
GENDER & 69.23\% (9/13) & 7.69\% (1/13) & 23.08\% (3/13) \\
ETHNICITY & 60.00\% (3/5) & 20.00\% (1/5) & 20.00\% (1/5) \\
ADDRESS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
IP\_ADDRESS & 33.33\% (1/3) & 33.33\% (1/3) & 33.33\% (1/3) \\
RACE & 50.00\% (1/2) & 0.00\% (0/2) & 50.00\% (1/2) \\
\textbf{Overall} & 62.86\% (748/1190) & 14.79\% (176/1190) & 22.35\% (266/1190) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 17.44\% (30/172) & 8.14\% (14/172) & 74.42\% (128/172) \\
AFFILIATION & 18.71\% (32/171) & 14.04\% (24/171) & 67.25\% (115/171) \\
TIME & 10.23\% (27/264) & 6.44\% (17/264) & 83.33\% (220/264) \\
URL & 30.00\% (6/20) & 0.00\% (0/20) & 70.00\% (14/20) \\
EMAIL & 0.00\% (0/4) & 25.00\% (1/4) & 75.00\% (3/4) \\
GEOLOCATION & 8.26\% (27/327) & 6.42\% (21/327) & 85.32\% (279/327) \\
RELIGION & 0.00\% (0/2) & 0.00\% (0/2) & 100.00\% (2/2) \\
FINANCIAL\_INFORMATION & 9.09\% (1/11) & 0.00\% (0/11) & 90.91\% (10/11) \\
MARITAL\_STATUS & 9.09\% (1/11) & 9.09\% (1/11) & 81.82\% (9/11) \\
OCCUPATION & 6.67\% (4/60) & 3.33\% (2/60) & 90.00\% (54/60) \\
VEHICLE & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
INCOME & 0.00\% (0/8) & 0.00\% (0/8) & 100.00\% (8/8) \\
HEALTH\_INFORMATION & 22.45\% (11/49) & 12.24\% (6/49) & 65.31\% (32/49) \\
EDUCATIONAL\_RECORD & 50.00\% (5/10) & 10.00\% (1/10) & 40.00\% (4/10) \\
AGE & 10.71\% (6/56) & 8.93\% (5/56) & 80.36\% (45/56) \\
GENDER & 7.69\% (1/13) & 7.69\% (1/13) & 84.62\% (11/13) \\
ETHNICITY & 0.00\% (0/5) & 20.00\% (1/5) & 80.00\% (4/5) \\
ADDRESS & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
IP\_ADDRESS & 0.00\% (0/3) & 0.00\% (0/3) & 100.00\% (3/3) \\
RACE & 50.00\% (1/2) & 0.00\% (0/2) & 50.00\% (1/2) \\
\textbf{Overall} & 12.77\% (152/1190) & 7.90\% (94/1190) & 79.33\% (944/1190) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 69.77\% (120/172) & 29.07\% (50/172) & 1.16\% (2/172) \\
AFFILIATION & 53.80\% (92/171) & 45.03\% (77/171) & 1.17\% (2/171) \\
TIME & 45.83\% (121/264) & 53.41\% (141/264) & 0.76\% (2/264) \\
URL & 75.00\% (15/20) & 25.00\% (5/20) & 0.00\% (0/20) \\
EMAIL & 100.00\% (4/4) & 0.00\% (0/4) & 0.00\% (0/4) \\
GEOLOCATION & 42.51\% (139/327) & 57.49\% (188/327) & 0.00\% (0/327) \\
RELIGION & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
FINANCIAL\_INFORMATION & 81.82\% (9/11) & 18.18\% (2/11) & 0.00\% (0/11) \\
MARITAL\_STATUS & 63.64\% (7/11) & 36.36\% (4/11) & 0.00\% (0/11) \\
OCCUPATION & 71.67\% (43/60) & 21.67\% (13/60) & 6.67\% (4/60) \\
VEHICLE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
INCOME & 62.50\% (5/8) & 37.50\% (3/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 34.69\% (17/49) & 65.31\% (32/49) & 0.00\% (0/49) \\
EDUCATIONAL\_RECORD & 20.00\% (2/10) & 80.00\% (8/10) & 0.00\% (0/10) \\
AGE & 53.57\% (30/56) & 46.43\% (26/56) & 0.00\% (0/56) \\
GENDER & 38.46\% (5/13) & 61.54\% (8/13) & 0.00\% (0/13) \\
ETHNICITY & 80.00\% (4/5) & 20.00\% (1/5) & 0.00\% (0/5) \\
ADDRESS & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
IP\_ADDRESS & 0.00\% (0/3) & 100.00\% (3/3) & 0.00\% (0/3) \\
RACE & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
\textbf{Overall} & 51.68\% (615/1190) & 47.48\% (565/1190) & 0.84\% (10/1190) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 1.74\% (3/172) & 97.67\% (168/172) & 0.58\% (1/172) \\
AFFILIATION & 0.00\% (0/171) & 98.83\% (169/171) & 1.17\% (2/171) \\
TIME & 0.00\% (0/264) & 100.00\% (264/264) & 0.00\% (0/264) \\
URL & 0.00\% (0/20) & 100.00\% (20/20) & 0.00\% (0/20) \\
EMAIL & 0.00\% (0/4) & 100.00\% (4/4) & 0.00\% (0/4) \\
GEOLOCATION & 0.00\% (0/327) & 91.13\% (298/327) & 8.87\% (29/327) \\
RELIGION & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
FINANCIAL\_INFORMATION & 0.00\% (0/11) & 100.00\% (11/11) & 0.00\% (0/11) \\
MARITAL\_STATUS & 0.00\% (0/11) & 100.00\% (11/11) & 0.00\% (0/11) \\
OCCUPATION & 0.00\% (0/60) & 96.67\% (58/60) & 3.33\% (2/60) \\
VEHICLE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
INCOME & 0.00\% (0/8) & 100.00\% (8/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 0.00\% (0/49) & 79.59\% (39/49) & 20.41\% (10/49) \\
EDUCATIONAL\_RECORD & 0.00\% (0/10) & 100.00\% (10/10) & 0.00\% (0/10) \\
AGE & 0.00\% (0/56) & 100.00\% (56/56) & 0.00\% (0/56) \\
GENDER & 0.00\% (0/13) & 100.00\% (13/13) & 0.00\% (0/13) \\
ETHNICITY & 0.00\% (0/5) & 100.00\% (5/5) & 0.00\% (0/5) \\
ADDRESS & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
IP\_ADDRESS & 0.00\% (0/3) & 100.00\% (3/3) & 0.00\% (0/3) \\
RACE & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
\textbf{Overall} & 0.25\% (3/1190) & 96.05\% (1143/1190) & 3.70\% (44/1190) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 28.49\% (49/172) & 62.21\% (107/172) & 9.30\% (16/172) \\
AFFILIATION & 11.70\% (20/171) & 64.91\% (111/171) & 23.39\% (40/171) \\
TIME & 8.71\% (23/264) & 55.68\% (147/264) & 35.61\% (94/264) \\
URL & 30.00\% (6/20) & 30.00\% (6/20) & 40.00\% (8/20) \\
EMAIL & 75.00\% (3/4) & 0.00\% (0/4) & 25.00\% (1/4) \\
GEOLOCATION & 6.73\% (22/327) & 41.59\% (136/327) & 51.68\% (169/327) \\
RELIGION & 50.00\% (1/2) & 0.00\% (0/2) & 50.00\% (1/2) \\
FINANCIAL\_INFORMATION & 0.00\% (0/11) & 54.55\% (6/11) & 45.45\% (5/11) \\
MARITAL\_STATUS & 18.18\% (2/11) & 81.82\% (9/11) & 0.00\% (0/11) \\
OCCUPATION & 1.67\% (1/60) & 75.00\% (45/60) & 23.33\% (14/60) \\
VEHICLE & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
INCOME & 0.00\% (0/8) & 62.50\% (5/8) & 37.50\% (3/8) \\
HEALTH\_INFORMATION & 28.57\% (14/49) & 63.27\% (31/49) & 8.16\% (4/49) \\
EDUCATIONAL\_RECORD & 0.00\% (0/10) & 100.00\% (10/10) & 0.00\% (0/10) \\
AGE & 23.21\% (13/56) & 67.86\% (38/56) & 8.93\% (5/56) \\
GENDER & 46.15\% (6/13) & 46.15\% (6/13) & 7.69\% (1/13) \\
ETHNICITY & 40.00\% (2/5) & 40.00\% (2/5) & 20.00\% (1/5) \\
ADDRESS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
IP\_ADDRESS & 0.00\% (0/3) & 100.00\% (3/3) & 0.00\% (0/3) \\
RACE & 50.00\% (1/2) & 50.00\% (1/2) & 0.00\% (0/2) \\
\textbf{Overall} & 13.78\% (164/1190) & 55.71\% (663/1190) & 30.50\% (363/1190) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 2.91\% (5/172) & 76.74\% (132/172) & 20.35\% (35/172) \\
AFFILIATION & 3.51\% (6/171) & 34.50\% (59/171) & 61.99\% (106/171) \\
TIME & 1.14\% (3/264) & 20.45\% (54/264) & 78.41\% (207/264) \\
URL & 40.00\% (8/20) & 25.00\% (5/20) & 35.00\% (7/20) \\
EMAIL & 0.00\% (0/4) & 75.00\% (3/4) & 25.00\% (1/4) \\
GEOLOCATION & 0.92\% (3/327) & 22.63\% (74/327) & 76.45\% (250/327) \\
RELIGION & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
FINANCIAL\_INFORMATION & 0.00\% (0/11) & 54.55\% (6/11) & 45.45\% (5/11) \\
MARITAL\_STATUS & 0.00\% (0/11) & 81.82\% (9/11) & 18.18\% (2/11) \\
OCCUPATION & 0.00\% (0/60) & 11.67\% (7/60) & 88.33\% (53/60) \\
VEHICLE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
INCOME & 0.00\% (0/8) & 75.00\% (6/8) & 25.00\% (2/8) \\
HEALTH\_INFORMATION & 0.00\% (0/49) & 20.41\% (10/49) & 79.59\% (39/49) \\
EDUCATIONAL\_RECORD & 0.00\% (0/10) & 30.00\% (3/10) & 70.00\% (7/10) \\
AGE & 5.36\% (3/56) & 51.79\% (29/56) & 42.86\% (24/56) \\
GENDER & 0.00\% (0/13) & 38.46\% (5/13) & 61.54\% (8/13) \\
ETHNICITY & 20.00\% (1/5) & 60.00\% (3/5) & 20.00\% (1/5) \\
ADDRESS & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
IP\_ADDRESS & 0.00\% (0/3) & 0.00\% (0/3) & 100.00\% (3/3) \\
RACE & 0.00\% (0/2) & 50.00\% (1/2) & 50.00\% (1/2) \\
\textbf{Overall} & 2.44\% (29/1190) & 34.45\% (410/1190) & 63.11\% (751/1190) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 2.33\% (4/172) & 85.47\% (147/172) & 12.21\% (21/172) \\
AFFILIATION & 0.00\% (0/171) & 57.89\% (99/171) & 42.11\% (72/171) \\
TIME & 0.38\% (1/264) & 48.48\% (128/264) & 51.14\% (135/264) \\
URL & 0.00\% (0/20) & 70.00\% (14/20) & 30.00\% (6/20) \\
EMAIL & 0.00\% (0/4) & 75.00\% (3/4) & 25.00\% (1/4) \\
GEOLOCATION & 0.00\% (0/327) & 35.78\% (117/327) & 64.22\% (210/327) \\
RELIGION & 0.00\% (0/2) & 0.00\% (0/2) & 100.00\% (2/2) \\
FINANCIAL\_INFORMATION & 0.00\% (0/11) & 45.45\% (5/11) & 54.55\% (6/11) \\
MARITAL\_STATUS & 0.00\% (0/11) & 100.00\% (11/11) & 0.00\% (0/11) \\
OCCUPATION & 0.00\% (0/60) & 45.00\% (27/60) & 55.00\% (33/60) \\
VEHICLE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
INCOME & 0.00\% (0/8) & 100.00\% (8/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 0.00\% (0/49) & 20.41\% (10/49) & 79.59\% (39/49) \\
EDUCATIONAL\_RECORD & 0.00\% (0/10) & 100.00\% (10/10) & 0.00\% (0/10) \\
AGE & 10.71\% (6/56) & 78.57\% (44/56) & 10.71\% (6/56) \\
GENDER & 7.69\% (1/13) & 92.31\% (12/13) & 0.00\% (0/13) \\
ETHNICITY & 20.00\% (1/5) & 80.00\% (4/5) & 0.00\% (0/5) \\
ADDRESS & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
IP\_ADDRESS & 0.00\% (0/3) & 100.00\% (3/3) & 0.00\% (0/3) \\
RACE & 50.00\% (1/2) & 50.00\% (1/2) & 0.00\% (0/2) \\
\textbf{Overall} & 1.18\% (14/1190) & 54.20\% (645/1190) & 44.62\% (531/1190) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 34.88\% (60/172) & 65.12\% (112/172) & 0.00\% (0/172) \\
AFFILIATION & 26.32\% (45/171) & 72.51\% (124/171) & 1.17\% (2/171) \\
TIME & 14.77\% (39/264) & 81.82\% (216/264) & 3.41\% (9/264) \\
URL & 25.00\% (5/20) & 75.00\% (15/20) & 0.00\% (0/20) \\
EMAIL & 75.00\% (3/4) & 25.00\% (1/4) & 0.00\% (0/4) \\
GEOLOCATION & 15.60\% (51/327) & 81.65\% (267/327) & 2.75\% (9/327) \\
RELIGION & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
FINANCIAL\_INFORMATION & 9.09\% (1/11) & 90.91\% (10/11) & 0.00\% (0/11) \\
MARITAL\_STATUS & 0.00\% (0/11) & 100.00\% (11/11) & 0.00\% (0/11) \\
OCCUPATION & 28.33\% (17/60) & 71.67\% (43/60) & 0.00\% (0/60) \\
VEHICLE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
INCOME & 25.00\% (2/8) & 75.00\% (6/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 18.37\% (9/49) & 81.63\% (40/49) & 0.00\% (0/49) \\
EDUCATIONAL\_RECORD & 20.00\% (2/10) & 80.00\% (8/10) & 0.00\% (0/10) \\
AGE & 23.21\% (13/56) & 67.86\% (38/56) & 8.93\% (5/56) \\
GENDER & 46.15\% (6/13) & 53.85\% (7/13) & 0.00\% (0/13) \\
ETHNICITY & 0.00\% (0/5) & 100.00\% (5/5) & 0.00\% (0/5) \\
ADDRESS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
IP\_ADDRESS & 100.00\% (3/3) & 0.00\% (0/3) & 0.00\% (0/3) \\
RACE & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
\textbf{Overall} & 21.76\% (259/1190) & 76.13\% (906/1190) & 2.10\% (25/1190) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 0.58\% (1/172) & 98.84\% (170/172) & 0.58\% (1/172) \\
AFFILIATION & 0.00\% (0/171) & 98.25\% (168/171) & 1.75\% (3/171) \\
TIME & 0.00\% (0/264) & 98.11\% (259/264) & 1.89\% (5/264) \\
URL & 15.00\% (3/20) & 75.00\% (15/20) & 10.00\% (2/20) \\
EMAIL & 0.00\% (0/4) & 100.00\% (4/4) & 0.00\% (0/4) \\
GEOLOCATION & 0.31\% (1/327) & 97.55\% (319/327) & 2.14\% (7/327) \\
RELIGION & 0.00\% (0/2) & 50.00\% (1/2) & 50.00\% (1/2) \\
FINANCIAL\_INFORMATION & 9.09\% (1/11) & 81.82\% (9/11) & 9.09\% (1/11) \\
MARITAL\_STATUS & 0.00\% (0/11) & 100.00\% (11/11) & 0.00\% (0/11) \\
OCCUPATION & 0.00\% (0/60) & 98.33\% (59/60) & 1.67\% (1/60) \\
VEHICLE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
INCOME & 0.00\% (0/8) & 100.00\% (8/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 0.00\% (0/49) & 87.76\% (43/49) & 12.24\% (6/49) \\
EDUCATIONAL\_RECORD & 0.00\% (0/10) & 80.00\% (8/10) & 20.00\% (2/10) \\
AGE & 0.00\% (0/56) & 100.00\% (56/56) & 0.00\% (0/56) \\
GENDER & 0.00\% (0/13) & 100.00\% (13/13) & 0.00\% (0/13) \\
ETHNICITY & 0.00\% (0/5) & 100.00\% (5/5) & 0.00\% (0/5) \\
ADDRESS & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
IP\_ADDRESS & 0.00\% (0/3) & 100.00\% (3/3) & 0.00\% (0/3) \\
RACE & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
\textbf{Overall} & 0.50\% (6/1190) & 97.06\% (1155/1190) & 2.44\% (29/1190) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 0.58\% (1/172) & 99.42\% (171/172) & 0.00\% (0/172) \\
AFFILIATION & 1.17\% (2/171) & 98.83\% (169/171) & 0.00\% (0/171) \\
TIME & 1.14\% (3/264) & 98.86\% (261/264) & 0.00\% (0/264) \\
URL & 10.00\% (2/20) & 90.00\% (18/20) & 0.00\% (0/20) \\
EMAIL & 75.00\% (3/4) & 25.00\% (1/4) & 0.00\% (0/4) \\
GEOLOCATION & 0.61\% (2/327) & 99.39\% (325/327) & 0.00\% (0/327) \\
RELIGION & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
FINANCIAL\_INFORMATION & 18.18\% (2/11) & 81.82\% (9/11) & 0.00\% (0/11) \\
MARITAL\_STATUS & 9.09\% (1/11) & 90.91\% (10/11) & 0.00\% (0/11) \\
OCCUPATION & 0.00\% (0/60) & 100.00\% (60/60) & 0.00\% (0/60) \\
VEHICLE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
INCOME & 0.00\% (0/8) & 100.00\% (8/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 0.00\% (0/49) & 100.00\% (49/49) & 0.00\% (0/49) \\
EDUCATIONAL\_RECORD & 0.00\% (0/10) & 100.00\% (10/10) & 0.00\% (0/10) \\
AGE & 0.00\% (0/56) & 100.00\% (56/56) & 0.00\% (0/56) \\
GENDER & 0.00\% (0/13) & 100.00\% (13/13) & 0.00\% (0/13) \\
ETHNICITY & 0.00\% (0/5) & 100.00\% (5/5) & 0.00\% (0/5) \\
ADDRESS & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
IP\_ADDRESS & 0.00\% (0/3) & 100.00\% (3/3) & 0.00\% (0/3) \\
RACE & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
\textbf{Overall} & 1.34\% (16/1190) & 98.66\% (1174/1190) & 0.00\% (0/1190) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 88.82\% (135/152) & 3.95\% (6/152) & 7.24\% (11/152) \\
AFFILIATION & 90.91\% (130/143) & 6.99\% (10/143) & 2.10\% (3/143) \\
GEOLOCATION & 84.39\% (200/237) & 6.75\% (16/237) & 8.86\% (21/237) \\
USERNAME & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
TIME & 85.23\% (127/149) & 8.05\% (12/149) & 6.71\% (10/149) \\
AGE & 63.64\% (14/22) & 18.18\% (4/22) & 18.18\% (4/22) \\
OCCUPATION & 81.08\% (30/37) & 10.81\% (4/37) & 8.11\% (3/37) \\
QUANTITY & 100.00\% (6/6) & 0.00\% (0/6) & 0.00\% (0/6) \\
ETHNICITY & 77.78\% (7/9) & 11.11\% (1/9) & 11.11\% (1/9) \\
GENDER & 85.71\% (6/7) & 14.29\% (1/7) & 0.00\% (0/7) \\
EMAIL & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
URL & 100.00\% (8/8) & 0.00\% (0/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 50.00\% (3/6) & 33.33\% (2/6) & 16.67\% (1/6) \\
RACE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
INCOME & 85.71\% (12/14) & 14.29\% (2/14) & 0.00\% (0/14) \\
PRODUCT & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 83.33\% (5/6) & 0.00\% (0/6) & 16.67\% (1/6) \\
PHONE\_NUMBER & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
EDUCATIONAL\_RECORD & 100.00\% (11/11) & 0.00\% (0/11) & 0.00\% (0/11) \\
ID\_NUMBER & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
KEYS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
GPA & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 86.20\% (706/819) & 7.08\% (58/819) & 6.72\% (55/819) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 88.82\% (135/152) & 5.92\% (9/152) & 5.26\% (8/152) \\
AFFILIATION & 91.61\% (131/143) & 4.20\% (6/143) & 4.20\% (6/143) \\
GEOLOCATION & 81.01\% (192/237) & 9.28\% (22/237) & 9.70\% (23/237) \\
USERNAME & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
TIME & 85.23\% (127/149) & 6.71\% (10/149) & 8.05\% (12/149) \\
AGE & 72.73\% (16/22) & 9.09\% (2/22) & 18.18\% (4/22) \\
OCCUPATION & 89.19\% (33/37) & 5.41\% (2/37) & 5.41\% (2/37) \\
QUANTITY & 100.00\% (6/6) & 0.00\% (0/6) & 0.00\% (0/6) \\
ETHNICITY & 77.78\% (7/9) & 0.00\% (0/9) & 22.22\% (2/9) \\
GENDER & 71.43\% (5/7) & 14.29\% (1/7) & 14.29\% (1/7) \\
EMAIL & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
URL & 100.00\% (8/8) & 0.00\% (0/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 83.33\% (5/6) & 16.67\% (1/6) & 0.00\% (0/6) \\
RACE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
INCOME & 100.00\% (14/14) & 0.00\% (0/14) & 0.00\% (0/14) \\
PRODUCT & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 83.33\% (5/6) & 16.67\% (1/6) & 0.00\% (0/6) \\
PHONE\_NUMBER & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
EDUCATIONAL\_RECORD & 81.82\% (9/11) & 18.18\% (2/11) & 0.00\% (0/11) \\
ID\_NUMBER & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
KEYS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
GPA & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 86.08\% (705/819) & 6.84\% (56/819) & 7.08\% (58/819) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 89.47\% (136/152) & 7.89\% (12/152) & 2.63\% (4/152) \\
AFFILIATION & 93.71\% (134/143) & 4.90\% (7/143) & 1.40\% (2/143) \\
GEOLOCATION & 86.50\% (205/237) & 9.70\% (23/237) & 3.80\% (9/237) \\
USERNAME & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
TIME & 91.28\% (136/149) & 4.03\% (6/149) & 4.70\% (7/149) \\
AGE & 77.27\% (17/22) & 13.64\% (3/22) & 9.09\% (2/22) \\
OCCUPATION & 86.49\% (32/37) & 8.11\% (3/37) & 5.41\% (2/37) \\
QUANTITY & 100.00\% (6/6) & 0.00\% (0/6) & 0.00\% (0/6) \\
ETHNICITY & 77.78\% (7/9) & 11.11\% (1/9) & 11.11\% (1/9) \\
GENDER & 85.71\% (6/7) & 0.00\% (0/7) & 14.29\% (1/7) \\
EMAIL & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
URL & 100.00\% (8/8) & 0.00\% (0/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 100.00\% (6/6) & 0.00\% (0/6) & 0.00\% (0/6) \\
RACE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
INCOME & 100.00\% (14/14) & 0.00\% (0/14) & 0.00\% (0/14) \\
PRODUCT & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 83.33\% (5/6) & 0.00\% (0/6) & 16.67\% (1/6) \\
PHONE\_NUMBER & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
EDUCATIONAL\_RECORD & 100.00\% (11/11) & 0.00\% (0/11) & 0.00\% (0/11) \\
ID\_NUMBER & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
KEYS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
GPA & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 89.74\% (735/819) & 6.72\% (55/819) & 3.54\% (29/819) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 77.63\% (118/152) & 9.87\% (15/152) & 12.50\% (19/152) \\
AFFILIATION & 83.92\% (120/143) & 7.69\% (11/143) & 8.39\% (12/143) \\
GEOLOCATION & 78.06\% (185/237) & 9.28\% (22/237) & 12.66\% (30/237) \\
USERNAME & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
TIME & 83.89\% (125/149) & 10.74\% (16/149) & 5.37\% (8/149) \\
AGE & 63.64\% (14/22) & 13.64\% (3/22) & 22.73\% (5/22) \\
OCCUPATION & 78.38\% (29/37) & 5.41\% (2/37) & 16.22\% (6/37) \\
QUANTITY & 100.00\% (6/6) & 0.00\% (0/6) & 0.00\% (0/6) \\
ETHNICITY & 33.33\% (3/9) & 0.00\% (0/9) & 66.67\% (6/9) \\
GENDER & 85.71\% (6/7) & 0.00\% (0/7) & 14.29\% (1/7) \\
EMAIL & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
URL & 75.00\% (6/8) & 12.50\% (1/8) & 12.50\% (1/8) \\
HEALTH\_INFORMATION & 100.00\% (6/6) & 0.00\% (0/6) & 0.00\% (0/6) \\
RACE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
INCOME & 100.00\% (14/14) & 0.00\% (0/14) & 0.00\% (0/14) \\
PRODUCT & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 66.67\% (4/6) & 16.67\% (1/6) & 16.67\% (1/6) \\
PHONE\_NUMBER & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
EDUCATIONAL\_RECORD & 100.00\% (11/11) & 0.00\% (0/11) & 0.00\% (0/11) \\
ID\_NUMBER & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
KEYS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
GPA & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 80.34\% (658/819) & 8.79\% (72/819) & 10.87\% (89/819) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 81.58\% (124/152) & 7.24\% (11/152) & 11.18\% (17/152) \\
AFFILIATION & 85.31\% (122/143) & 6.29\% (9/143) & 8.39\% (12/143) \\
GEOLOCATION & 78.90\% (187/237) & 9.70\% (23/237) & 11.39\% (27/237) \\
USERNAME & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
TIME & 81.21\% (121/149) & 12.08\% (18/149) & 6.71\% (10/149) \\
AGE & 63.64\% (14/22) & 13.64\% (3/22) & 22.73\% (5/22) \\
OCCUPATION & 83.78\% (31/37) & 5.41\% (2/37) & 10.81\% (4/37) \\
QUANTITY & 100.00\% (6/6) & 0.00\% (0/6) & 0.00\% (0/6) \\
ETHNICITY & 44.44\% (4/9) & 0.00\% (0/9) & 55.56\% (5/9) \\
GENDER & 71.43\% (5/7) & 28.57\% (2/7) & 0.00\% (0/7) \\
EMAIL & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
URL & 100.00\% (8/8) & 0.00\% (0/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 83.33\% (5/6) & 16.67\% (1/6) & 0.00\% (0/6) \\
RACE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
INCOME & 92.86\% (13/14) & 0.00\% (0/14) & 7.14\% (1/14) \\
PRODUCT & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 83.33\% (5/6) & 16.67\% (1/6) & 0.00\% (0/6) \\
PHONE\_NUMBER & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
EDUCATIONAL\_RECORD & 81.82\% (9/11) & 18.18\% (2/11) & 0.00\% (0/11) \\
ID\_NUMBER & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
KEYS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
GPA & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 81.32\% (666/819) & 8.79\% (72/819) & 9.89\% (81/819) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 67.76\% (103/152) & 18.42\% (28/152) & 13.82\% (21/152) \\
AFFILIATION & 73.43\% (105/143) & 12.59\% (18/143) & 13.99\% (20/143) \\
GEOLOCATION & 67.09\% (159/237) & 12.24\% (29/237) & 20.68\% (49/237) \\
USERNAME & 50.00\% (1/2) & 50.00\% (1/2) & 0.00\% (0/2) \\
TIME & 65.10\% (97/149) & 18.12\% (27/149) & 16.78\% (25/149) \\
AGE & 63.64\% (14/22) & 13.64\% (3/22) & 22.73\% (5/22) \\
OCCUPATION & 72.97\% (27/37) & 10.81\% (4/37) & 16.22\% (6/37) \\
QUANTITY & 66.67\% (4/6) & 16.67\% (1/6) & 16.67\% (1/6) \\
ETHNICITY & 55.56\% (5/9) & 22.22\% (2/9) & 22.22\% (2/9) \\
GENDER & 71.43\% (5/7) & 14.29\% (1/7) & 14.29\% (1/7) \\
EMAIL & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
URL & 87.50\% (7/8) & 12.50\% (1/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 66.67\% (4/6) & 16.67\% (1/6) & 16.67\% (1/6) \\
RACE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
INCOME & 92.86\% (13/14) & 0.00\% (0/14) & 7.14\% (1/14) \\
PRODUCT & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 66.67\% (4/6) & 16.67\% (1/6) & 16.67\% (1/6) \\
PHONE\_NUMBER & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
EDUCATIONAL\_RECORD & 81.82\% (9/11) & 9.09\% (1/11) & 9.09\% (1/11) \\
ID\_NUMBER & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
KEYS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
GPA & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 69.23\% (567/819) & 14.41\% (118/819) & 16.36\% (134/819) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 83.55\% (127/152) & 8.55\% (13/152) & 7.89\% (12/152) \\
AFFILIATION & 90.91\% (130/143) & 5.59\% (8/143) & 3.50\% (5/143) \\
GEOLOCATION & 83.54\% (198/237) & 7.17\% (17/237) & 9.28\% (22/237) \\
USERNAME & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
TIME & 83.22\% (124/149) & 10.07\% (15/149) & 6.71\% (10/149) \\
AGE & 77.27\% (17/22) & 9.09\% (2/22) & 13.64\% (3/22) \\
OCCUPATION & 86.49\% (32/37) & 2.70\% (1/37) & 10.81\% (4/37) \\
QUANTITY & 100.00\% (6/6) & 0.00\% (0/6) & 0.00\% (0/6) \\
ETHNICITY & 66.67\% (6/9) & 11.11\% (1/9) & 22.22\% (2/9) \\
GENDER & 71.43\% (5/7) & 14.29\% (1/7) & 14.29\% (1/7) \\
EMAIL & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
URL & 100.00\% (8/8) & 0.00\% (0/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 66.67\% (4/6) & 33.33\% (2/6) & 0.00\% (0/6) \\
RACE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
INCOME & 100.00\% (14/14) & 0.00\% (0/14) & 0.00\% (0/14) \\
PRODUCT & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 66.67\% (4/6) & 16.67\% (1/6) & 16.67\% (1/6) \\
PHONE\_NUMBER & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
EDUCATIONAL\_RECORD & 100.00\% (11/11) & 0.00\% (0/11) & 0.00\% (0/11) \\
ID\_NUMBER & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
KEYS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
GPA & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 85.23\% (698/819) & 7.45\% (61/819) & 7.33\% (60/819) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 83.55\% (127/152) & 5.26\% (8/152) & 11.18\% (17/152) \\
AFFILIATION & 88.11\% (126/143) & 4.90\% (7/143) & 6.99\% (10/143) \\
GEOLOCATION & 78.06\% (185/237) & 9.70\% (23/237) & 12.24\% (29/237) \\
USERNAME & 50.00\% (1/2) & 0.00\% (0/2) & 50.00\% (1/2) \\
TIME & 75.17\% (112/149) & 10.07\% (15/149) & 14.77\% (22/149) \\
AGE & 81.82\% (18/22) & 0.00\% (0/22) & 18.18\% (4/22) \\
OCCUPATION & 59.46\% (22/37) & 13.51\% (5/37) & 27.03\% (10/37) \\
QUANTITY & 100.00\% (6/6) & 0.00\% (0/6) & 0.00\% (0/6) \\
ETHNICITY & 66.67\% (6/9) & 0.00\% (0/9) & 33.33\% (3/9) \\
GENDER & 71.43\% (5/7) & 14.29\% (1/7) & 14.29\% (1/7) \\
EMAIL & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
URL & 100.00\% (8/8) & 0.00\% (0/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 83.33\% (5/6) & 16.67\% (1/6) & 0.00\% (0/6) \\
RACE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
INCOME & 78.57\% (11/14) & 21.43\% (3/14) & 0.00\% (0/14) \\
PRODUCT & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 83.33\% (5/6) & 0.00\% (0/6) & 16.67\% (1/6) \\
PHONE\_NUMBER & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
EDUCATIONAL\_RECORD & 81.82\% (9/11) & 18.18\% (2/11) & 0.00\% (0/11) \\
ID\_NUMBER & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
KEYS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
GPA & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
\textbf{Overall} & 80.10\% (656/819) & 7.94\% (65/819) & 11.97\% (98/819) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 36.18\% (55/152) & 10.53\% (16/152) & 53.29\% (81/152) \\
AFFILIATION & 36.36\% (52/143) & 16.08\% (23/143) & 47.55\% (68/143) \\
GEOLOCATION & 24.05\% (57/237) & 21.10\% (50/237) & 54.85\% (130/237) \\
USERNAME & 0.00\% (0/2) & 0.00\% (0/2) & 100.00\% (2/2) \\
TIME & 25.50\% (38/149) & 13.42\% (20/149) & 61.07\% (91/149) \\
AGE & 9.09\% (2/22) & 9.09\% (2/22) & 81.82\% (18/22) \\
OCCUPATION & 29.73\% (11/37) & 8.11\% (3/37) & 62.16\% (23/37) \\
QUANTITY & 50.00\% (3/6) & 50.00\% (3/6) & 0.00\% (0/6) \\
ETHNICITY & 11.11\% (1/9) & 0.00\% (0/9) & 88.89\% (8/9) \\
GENDER & 42.86\% (3/7) & 28.57\% (2/7) & 28.57\% (2/7) \\
EMAIL & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
URL & 50.00\% (4/8) & 25.00\% (2/8) & 25.00\% (2/8) \\
HEALTH\_INFORMATION & 16.67\% (1/6) & 0.00\% (0/6) & 83.33\% (5/6) \\
RACE & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
INCOME & 7.14\% (1/14) & 0.00\% (0/14) & 92.86\% (13/14) \\
PRODUCT & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
FINANCIAL\_INFORMATION & 33.33\% (2/6) & 50.00\% (3/6) & 16.67\% (1/6) \\
PHONE\_NUMBER & 50.00\% (1/2) & 0.00\% (0/2) & 50.00\% (1/2) \\
EDUCATIONAL\_RECORD & 18.18\% (2/11) & 0.00\% (0/11) & 81.82\% (9/11) \\
ID\_NUMBER & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
KEYS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
GPA & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
\textbf{Overall} & 28.82\% (236/819) & 15.38\% (126/819) & 55.80\% (457/819) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 64.47\% (98/152) & 34.21\% (52/152) & 1.32\% (2/152) \\
AFFILIATION & 44.76\% (64/143) & 55.24\% (79/143) & 0.00\% (0/143) \\
GEOLOCATION & 59.07\% (140/237) & 40.93\% (97/237) & 0.00\% (0/237) \\
USERNAME & 50.00\% (1/2) & 50.00\% (1/2) & 0.00\% (0/2) \\
TIME & 40.94\% (61/149) & 59.06\% (88/149) & 0.00\% (0/149) \\
AGE & 63.64\% (14/22) & 36.36\% (8/22) & 0.00\% (0/22) \\
OCCUPATION & 45.95\% (17/37) & 54.05\% (20/37) & 0.00\% (0/37) \\
QUANTITY & 50.00\% (3/6) & 50.00\% (3/6) & 0.00\% (0/6) \\
ETHNICITY & 55.56\% (5/9) & 44.44\% (4/9) & 0.00\% (0/9) \\
GENDER & 71.43\% (5/7) & 28.57\% (2/7) & 0.00\% (0/7) \\
EMAIL & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
URL & 87.50\% (7/8) & 12.50\% (1/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 83.33\% (5/6) & 16.67\% (1/6) & 0.00\% (0/6) \\
RACE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
INCOME & 92.86\% (13/14) & 7.14\% (1/14) & 0.00\% (0/14) \\
PRODUCT & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 66.67\% (4/6) & 33.33\% (2/6) & 0.00\% (0/6) \\
PHONE\_NUMBER & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
EDUCATIONAL\_RECORD & 0.00\% (0/11) & 100.00\% (11/11) & 0.00\% (0/11) \\
ID\_NUMBER & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
KEYS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
GPA & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
\textbf{Overall} & 54.46\% (446/819) & 45.30\% (371/819) & 0.24\% (2/819) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 0.00\% (0/152) & 100.00\% (152/152) & 0.00\% (0/152) \\
AFFILIATION & 0.00\% (0/143) & 100.00\% (143/143) & 0.00\% (0/143) \\
GEOLOCATION & 0.00\% (0/237) & 92.83\% (220/237) & 7.17\% (17/237) \\
USERNAME & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
TIME & 0.00\% (0/149) & 98.66\% (147/149) & 1.34\% (2/149) \\
AGE & 0.00\% (0/22) & 95.45\% (21/22) & 4.55\% (1/22) \\
OCCUPATION & 0.00\% (0/37) & 100.00\% (37/37) & 0.00\% (0/37) \\
QUANTITY & 0.00\% (0/6) & 100.00\% (6/6) & 0.00\% (0/6) \\
ETHNICITY & 0.00\% (0/9) & 100.00\% (9/9) & 0.00\% (0/9) \\
GENDER & 0.00\% (0/7) & 100.00\% (7/7) & 0.00\% (0/7) \\
EMAIL & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
URL & 0.00\% (0/8) & 100.00\% (8/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 0.00\% (0/6) & 100.00\% (6/6) & 0.00\% (0/6) \\
RACE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
INCOME & 0.00\% (0/14) & 100.00\% (14/14) & 0.00\% (0/14) \\
PRODUCT & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 0.00\% (0/6) & 100.00\% (6/6) & 0.00\% (0/6) \\
PHONE\_NUMBER & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
EDUCATIONAL\_RECORD & 0.00\% (0/11) & 100.00\% (11/11) & 0.00\% (0/11) \\
ID\_NUMBER & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
KEYS & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
GPA & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
\textbf{Overall} & 0.00\% (0/819) & 97.56\% (799/819) & 2.44\% (20/819) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 16.45\% (25/152) & 57.89\% (88/152) & 25.66\% (39/152) \\
AFFILIATION & 11.19\% (16/143) & 59.44\% (85/143) & 29.37\% (42/143) \\
GEOLOCATION & 8.44\% (20/237) & 57.38\% (136/237) & 34.18\% (81/237) \\
USERNAME & 50.00\% (1/2) & 50.00\% (1/2) & 0.00\% (0/2) \\
TIME & 19.46\% (29/149) & 68.46\% (102/149) & 12.08\% (18/149) \\
AGE & 13.64\% (3/22) & 72.73\% (16/22) & 13.64\% (3/22) \\
OCCUPATION & 2.70\% (1/37) & 75.68\% (28/37) & 21.62\% (8/37) \\
QUANTITY & 0.00\% (0/6) & 16.67\% (1/6) & 83.33\% (5/6) \\
ETHNICITY & 0.00\% (0/9) & 55.56\% (5/9) & 44.44\% (4/9) \\
GENDER & 28.57\% (2/7) & 57.14\% (4/7) & 14.29\% (1/7) \\
EMAIL & 0.00\% (0/2) & 0.00\% (0/2) & 100.00\% (2/2) \\
URL & 12.50\% (1/8) & 50.00\% (4/8) & 37.50\% (3/8) \\
HEALTH\_INFORMATION & 0.00\% (0/6) & 100.00\% (6/6) & 0.00\% (0/6) \\
RACE & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
INCOME & 14.29\% (2/14) & 85.71\% (12/14) & 0.00\% (0/14) \\
PRODUCT & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
FINANCIAL\_INFORMATION & 0.00\% (0/6) & 16.67\% (1/6) & 83.33\% (5/6) \\
PHONE\_NUMBER & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
EDUCATIONAL\_RECORD & 0.00\% (0/11) & 81.82\% (9/11) & 18.18\% (2/11) \\
ID\_NUMBER & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
KEYS & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
GPA & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
\textbf{Overall} & 12.45\% (102/819) & 61.29\% (502/819) & 26.25\% (215/819) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 1.97\% (3/152) & 61.84\% (94/152) & 36.18\% (55/152) \\
AFFILIATION & 0.00\% (0/143) & 38.46\% (55/143) & 61.54\% (88/143) \\
GEOLOCATION & 0.42\% (1/237) & 27.00\% (64/237) & 72.57\% (172/237) \\
USERNAME & 50.00\% (1/2) & 50.00\% (1/2) & 0.00\% (0/2) \\
TIME & 3.36\% (5/149) & 27.52\% (41/149) & 69.13\% (103/149) \\
AGE & 4.55\% (1/22) & 45.45\% (10/22) & 50.00\% (11/22) \\
OCCUPATION & 0.00\% (0/37) & 32.43\% (12/37) & 67.57\% (25/37) \\
QUANTITY & 0.00\% (0/6) & 0.00\% (0/6) & 100.00\% (6/6) \\
ETHNICITY & 0.00\% (0/9) & 11.11\% (1/9) & 88.89\% (8/9) \\
GENDER & 0.00\% (0/7) & 0.00\% (0/7) & 100.00\% (7/7) \\
EMAIL & 0.00\% (0/2) & 50.00\% (1/2) & 50.00\% (1/2) \\
URL & 12.50\% (1/8) & 37.50\% (3/8) & 50.00\% (4/8) \\
HEALTH\_INFORMATION & 0.00\% (0/6) & 100.00\% (6/6) & 0.00\% (0/6) \\
RACE & 0.00\% (0/1) & 0.00\% (0/1) & 100.00\% (1/1) \\
INCOME & 0.00\% (0/14) & 28.57\% (4/14) & 71.43\% (10/14) \\
PRODUCT & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 0.00\% (0/6) & 66.67\% (4/6) & 33.33\% (2/6) \\
PHONE\_NUMBER & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
EDUCATIONAL\_RECORD & 0.00\% (0/11) & 81.82\% (9/11) & 18.18\% (2/11) \\
ID\_NUMBER & 0.00\% (0/2) & 0.00\% (0/2) & 100.00\% (2/2) \\
KEYS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
GPA & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
\textbf{Overall} & 1.83\% (15/819) & 37.48\% (307/819) & 60.68\% (497/819) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 0.66\% (1/152) & 76.97\% (117/152) & 22.37\% (34/152) \\
AFFILIATION & 0.00\% (0/143) & 60.84\% (87/143) & 39.16\% (56/143) \\
GEOLOCATION & 0.42\% (1/237) & 34.60\% (82/237) & 64.98\% (154/237) \\
USERNAME & 50.00\% (1/2) & 50.00\% (1/2) & 0.00\% (0/2) \\
TIME & 0.00\% (0/149) & 57.05\% (85/149) & 42.95\% (64/149) \\
AGE & 0.00\% (0/22) & 81.82\% (18/22) & 18.18\% (4/22) \\
OCCUPATION & 0.00\% (0/37) & 62.16\% (23/37) & 37.84\% (14/37) \\
QUANTITY & 0.00\% (0/6) & 100.00\% (6/6) & 0.00\% (0/6) \\
ETHNICITY & 0.00\% (0/9) & 66.67\% (6/9) & 33.33\% (3/9) \\
GENDER & 0.00\% (0/7) & 42.86\% (3/7) & 57.14\% (4/7) \\
EMAIL & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
URL & 12.50\% (1/8) & 75.00\% (6/8) & 12.50\% (1/8) \\
HEALTH\_INFORMATION & 0.00\% (0/6) & 100.00\% (6/6) & 0.00\% (0/6) \\
RACE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
INCOME & 0.00\% (0/14) & 100.00\% (14/14) & 0.00\% (0/14) \\
PRODUCT & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 0.00\% (0/6) & 66.67\% (4/6) & 33.33\% (2/6) \\
PHONE\_NUMBER & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
EDUCATIONAL\_RECORD & 0.00\% (0/11) & 100.00\% (11/11) & 0.00\% (0/11) \\
ID\_NUMBER & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
KEYS & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
GPA & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
\textbf{Overall} & 0.49\% (4/819) & 58.49\% (479/819) & 41.03\% (336/819) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 51.97\% (79/152) & 47.37\% (72/152) & 0.66\% (1/152) \\
AFFILIATION & 34.27\% (49/143) & 65.73\% (94/143) & 0.00\% (0/143) \\
GEOLOCATION & 35.86\% (85/237) & 64.14\% (152/237) & 0.00\% (0/237) \\
USERNAME & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
TIME & 40.94\% (61/149) & 57.72\% (86/149) & 1.34\% (2/149) \\
AGE & 31.82\% (7/22) & 63.64\% (14/22) & 4.55\% (1/22) \\
OCCUPATION & 13.51\% (5/37) & 86.49\% (32/37) & 0.00\% (0/37) \\
QUANTITY & 0.00\% (0/6) & 100.00\% (6/6) & 0.00\% (0/6) \\
ETHNICITY & 66.67\% (6/9) & 33.33\% (3/9) & 0.00\% (0/9) \\
GENDER & 71.43\% (5/7) & 28.57\% (2/7) & 0.00\% (0/7) \\
EMAIL & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
URL & 75.00\% (6/8) & 25.00\% (2/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 16.67\% (1/6) & 83.33\% (5/6) & 0.00\% (0/6) \\
RACE & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
INCOME & 0.00\% (0/14) & 100.00\% (14/14) & 0.00\% (0/14) \\
PRODUCT & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 33.33\% (2/6) & 66.67\% (4/6) & 0.00\% (0/6) \\
PHONE\_NUMBER & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
EDUCATIONAL\_RECORD & 18.18\% (2/11) & 81.82\% (9/11) & 0.00\% (0/11) \\
ID\_NUMBER & 100.00\% (2/2) & 0.00\% (0/2) & 0.00\% (0/2) \\
KEYS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
GPA & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
\textbf{Overall} & 38.58\% (316/819) & 60.93\% (499/819) & 0.49\% (4/819) \\
\bottomrule
\end{tabular}
}
\caption{Weighted Results per Type and Overall (Prediction for \textbf{WildChat}), Model: \textbf{lgai/exaone-deep-32b}}
\label{tab:wildchat_lgai_exaone-deep-32b_prediction-results}
\end{table}
\FloatBarrier

% --- Dataset: wildchat | Model: mistralai_mistral-small-3.1-24b-instruct ---
\begin{table}[H]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 1.97\% (3/152) & 97.37\% (148/152) & 0.66\% (1/152) \\
AFFILIATION & 0.00\% (0/143) & 98.60\% (141/143) & 1.40\% (2/143) \\
GEOLOCATION & 0.00\% (0/237) & 99.58\% (236/237) & 0.42\% (1/237) \\
USERNAME & 50.00\% (1/2) & 50.00\% (1/2) & 0.00\% (0/2) \\
TIME & 0.00\% (0/149) & 97.99\% (146/149) & 2.01\% (3/149) \\
AGE & 4.55\% (1/22) & 95.45\% (21/22) & 0.00\% (0/22) \\
OCCUPATION & 0.00\% (0/37) & 94.59\% (35/37) & 5.41\% (2/37) \\
QUANTITY & 0.00\% (0/6) & 100.00\% (6/6) & 0.00\% (0/6) \\
ETHNICITY & 0.00\% (0/9) & 100.00\% (9/9) & 0.00\% (0/9) \\
GENDER & 0.00\% (0/7) & 100.00\% (7/7) & 0.00\% (0/7) \\
EMAIL & 0.00\% (0/2) & 50.00\% (1/2) & 50.00\% (1/2) \\
URL & 12.50\% (1/8) & 87.50\% (7/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 0.00\% (0/6) & 100.00\% (6/6) & 0.00\% (0/6) \\
RACE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
INCOME & 0.00\% (0/14) & 100.00\% (14/14) & 0.00\% (0/14) \\
PRODUCT & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 0.00\% (0/6) & 100.00\% (6/6) & 0.00\% (0/6) \\
PHONE\_NUMBER & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
EDUCATIONAL\_RECORD & 0.00\% (0/11) & 27.27\% (3/11) & 72.73\% (8/11) \\
ID\_NUMBER & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
KEYS & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
GPA & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
\textbf{Overall} & 0.73\% (6/819) & 97.07\% (795/819) & 2.20\% (18/819) \\
\bottomrule
\end{tabular}
}
\caption{Weighted Results per Type and Overall (Prediction for \textbf{WildChat}), Model: \textbf{mistralai/mistral-small-3.1-24b-instruct}}
\label{tab:wildchat_mistralai_mistral-small-3.1-24b-instruct_prediction-results}
\end{table}
\FloatBarrier

% --- Dataset: wildchat | Model: qwen_qwen-2.5-7b-instruct ---
\begin{table}[H]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lccc}
\toprule
\textbf{Type} & \textbf{Weighted Redact} & \textbf{Weighted Abstract} & \textbf{Weighted Retain} \\
\midrule
NAME & 3.95\% (6/152) & 96.05\% (146/152) & 0.00\% (0/152) \\
AFFILIATION & 0.00\% (0/143) & 97.90\% (140/143) & 2.10\% (3/143) \\
GEOLOCATION & 1.27\% (3/237) & 98.73\% (234/237) & 0.00\% (0/237) \\
USERNAME & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
TIME & 4.03\% (6/149) & 95.30\% (142/149) & 0.67\% (1/149) \\
AGE & 0.00\% (0/22) & 100.00\% (22/22) & 0.00\% (0/22) \\
OCCUPATION & 0.00\% (0/37) & 100.00\% (37/37) & 0.00\% (0/37) \\
QUANTITY & 0.00\% (0/6) & 100.00\% (6/6) & 0.00\% (0/6) \\
ETHNICITY & 0.00\% (0/9) & 100.00\% (9/9) & 0.00\% (0/9) \\
GENDER & 0.00\% (0/7) & 100.00\% (7/7) & 0.00\% (0/7) \\
EMAIL & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
URL & 0.00\% (0/8) & 100.00\% (8/8) & 0.00\% (0/8) \\
HEALTH\_INFORMATION & 0.00\% (0/6) & 100.00\% (6/6) & 0.00\% (0/6) \\
RACE & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
INCOME & 0.00\% (0/14) & 100.00\% (14/14) & 0.00\% (0/14) \\
PRODUCT & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
FINANCIAL\_INFORMATION & 0.00\% (0/6) & 100.00\% (6/6) & 0.00\% (0/6) \\
PHONE\_NUMBER & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
EDUCATIONAL\_RECORD & 0.00\% (0/11) & 100.00\% (11/11) & 0.00\% (0/11) \\
ID\_NUMBER & 0.00\% (0/2) & 100.00\% (2/2) & 0.00\% (0/2) \\
KEYS & 100.00\% (1/1) & 0.00\% (0/1) & 0.00\% (0/1) \\
GPA & 0.00\% (0/1) & 100.00\% (1/1) & 0.00\% (0/1) \\
\textbf{Overall} & 1.95\% (16/819) & 97.56\% (799/819) & 0.49\% (4/819) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrr}
\toprule
action & $N$ & $p_{\text{corr}}$ & $p_{\text{corr,lo}}$ & $p_{\text{corr,hi}}$ & $p_{\text{unk}}$ & $p_{\text{unk,lo}}$ & $p_{\text{unk,hi}}$ & $\overline{\text{conf}}$ \\
\midrule
abstract & 679 & 0.119 & 0.097 & 0.146 & 0.323 & 0.288 & 0.359 & 0.627 \\
redact & 5627 & 0.077 & 0.070 & 0.084 & 0.762 & 0.750 & 0.773 & 0.175 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}
\caption{Privacy Audit: Span-wise pooled across models by action on ShareGPT}
\label{tab:a3_pooled_by_action_ShareGPT}
\begin{tabular}{lrrrrrrrr}
\toprule
action & $N$ & $p_{\text{corr}}$ & $p_{\text{corr,lo}}$ & $p_{\text{corr,hi}}$ & $p_{\text{unk}}$ & $p_{\text{unk,lo}}$ & $p_{\text{unk,hi}}$ & $\overline{\text{conf}}$ \\
\midrule
abstract & 1376 & 0.149 & 0.131 & 0.169 & 0.310 & 0.286 & 0.335 & 0.630 \\
redact & 6929 & 0.051 & 0.046 & 0.056 & 0.803 & 0.793 & 0.812 & 0.138 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}
\caption{Privacy Audit: Span-wise pooled across models by action on CaseHOLD}
\label{tab:a3_pooled_by_action_CaseHOLD}
\begin{tabular}{lrrrrrrrr}
\toprule
action & $N$ & $p_{\text{corr}}$ & $p_{\text{corr,lo}}$ & $p_{\text{corr,hi}}$ & $p_{\text{unk}}$ & $p_{\text{unk,lo}}$ & $p_{\text{unk,hi}}$ & $\overline{\text{conf}}$ \\
\midrule
abstract & 142 & 0.092 & 0.054 & 0.150 & 0.338 & 0.265 & 0.419 & 0.613 \\
redact & 6430 & 0.050 & 0.045 & 0.056 & 0.731 & 0.720 & 0.742 & 0.190 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}
\caption{Privacy Audit: Span-wise pooled across models by action on MedQA}
\label{tab:a3_pooled_by_action_MedQA}
\begin{tabular}{lrrrrrrrr}
\toprule
action & $N$ & $p_{\text{corr}}$ & $p_{\text{corr,lo}}$ & $p_{\text{corr,hi}}$ & $p_{\text{unk}}$ & $p_{\text{unk,lo}}$ & $p_{\text{unk,hi}}$ & $\overline{\text{conf}}$ \\
\midrule
abstract & 935 & 0.056 & 0.043 & 0.072 & 0.030 & 0.021 & 0.043 & 0.964 \\
redact & 12835 & 0.027 & 0.024 & 0.030 & 0.790 & 0.783 & 0.797 & 0.158 \\
\bottomrule
\end{tabular}
\end{table}
\begin{table}
\caption{Type-wise recovery pooled by type on CaseHOLD}
\label{tab:a1_pooled_by_type_CaseHOLD}
\begin{tabular}{lrrrr}
\toprule
Type & Hit@1 (orig) & Hit@1 (mask) & Hit@3 (orig) & Hit@3 (mask) \\
\midrule
ADDRESS & 1.000 & 0.000 & 1.000 & 0.000 \\
AFFILIATION & 0.681 & 0.017 & 0.729 & 0.021 \\
AGE & 1.000 & 0.000 & 1.000 & 0.000 \\
ETHNICITY & 0.000 & 0.000 & 0.000 & 0.000 \\
FINANCIAL\_INFORMATION & 0.000 & 0.000 & 0.000 & 0.000 \\
GEOLOCATION & 0.760 & 0.148 & 0.792 & 0.167 \\
HEALTH\_INFORMATION & 0.562 & 0.000 & 0.562 & 0.000 \\
INCOME & 1.000 & 0.000 & 1.000 & 0.000 \\
NAME & 0.918 & 0.000 & 0.999 & 0.000 \\
RACE & 0.735 & 0.000 & 0.735 & 0.000 \\
TIME & 0.870 & 0.006 & 0.916 & 0.006 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\begingroup
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.95}
\scriptsize
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{lrrrrrrr}
\toprule
Type & $N$ & $\text{H@1 CI}$ & $\text{H@1 CI}^{\sim}$ & $\text{H@3 CI}$ & $\text{H@3 CI}^{\sim}$ & $\overline{\text{conf}}$ & $\overline{\text{conf}}^{\sim}$ \\
\midrule
ADDRESS & 16 & [80.6\%, 100.0\%] & [0.0\%, 19.4\%] & [80.6\%, 100.0\%] & [0.0\%, 19.4\%] & 1.000000 & 1.000000 \\
AFFILIATION & 918 & [65.0\%, 71.0\%] & [1.1\%, 2.8\%] & [69.9\%, 75.7\%] & [1.3\%, 3.2\%] & 0.867000 & 0.799000 \\
AGE & 16 & [80.6\%, 100.0\%] & [0.0\%, 19.4\%] & [80.6\%, 100.0\%] & [0.0\%, 19.4\%] & 1.000000 & 0.000000 \\
ETHNICITY & 18 & [0.0\%, 17.6\%] & [0.0\%, 17.6\%] & [0.0\%, 17.6\%] & [0.0\%, 17.6\%] & 0.556000 & 0.100000 \\
FINANCIAL\_INFORMATION & 18 & [0.0\%, 17.6\%] & [0.0\%, 17.6\%] & [0.0\%, 17.6\%] & [0.0\%, 17.6\%] & 1.000000 & 0.000000 \\
GEOLOCATION & 688 & [72.7\%, 79.1\%] & [12.4\%, 17.7\%] & [76.0\%, 82.1\%] & [14.1\%, 19.7\%] & 0.834000 & 0.521000 \\
HEALTH\_INFORMATION & 16 & [33.2\%, 76.9\%] & [0.0\%, 19.4\%] & [33.2\%, 76.9\%] & [0.0\%, 19.4\%] & 1.000000 & 1.000000 \\
INCOME & 14 & [78.5\%, 100.0\%] & [0.0\%, 21.5\%] & [78.5\%, 100.0\%] & [0.0\%, 21.5\%] & 1.000000 & 0.557000 \\
NAME & 754 & [89.6\%, 93.5\%] & [0.0\%, 0.5\%] & [99.3\%, 100.0\%] & [0.0\%, 0.5\%] & 0.999000 & 0.608000 \\
RACE & 68 & [62.0\%, 82.6\%] & [0.0\%, 5.3\%] & [62.0\%, 82.6\%] & [0.0\%, 5.3\%] & 0.743000 & 0.500000 \\
TIME & 476 & [83.7\%, 89.7\%] & [0.2\%, 1.8\%] & [88.8\%, 93.8\%] & [0.2\%, 1.8\%] & 0.954000 & 0.635000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Type & Hit@1 (orig) & Hit@1 (mask) & Hit@3 (orig) & Hit@3 (mask) \\
\midrule
AFFILIATION & 0.000 & 0.000 & 0.000 & 0.000 \\
AGE & 0.992 & 0.000 & 0.996 & 0.000 \\
DIETARY\_PREFERENCE & 0.125 & 0.000 & 0.125 & 0.000 \\
GENDER & 1.000 & 0.116 & 1.000 & 0.116 \\
GEOLOCATION & 0.705 & 0.000 & 0.705 & 0.000 \\
HEALTH\_INFORMATION & 0.916 & 0.029 & 0.967 & 0.045 \\
MARITAL STATUS & 1.000 & 0.000 & 1.000 & 0.000 \\
OCCUPATION & 0.770 & 0.000 & 0.770 & 0.000 \\
RACE & 1.000 & 0.008 & 1.000 & 0.008 \\
SEXUAL ORIENTATION & 0.000 & 0.000 & 0.000 & 0.000 \\
SEXUAL\_ORIENTATION & 0.517 & 0.000 & 0.517 & 0.000 \\
TIME & 0.533 & 0.000 & 0.822 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\begingroup
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.95}
\scriptsize
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{lrrrrrrr}
\toprule
Type & $N$ & $\text{H@1 CI}$ & $\text{H@1 CI}^{\sim}$ & $\text{H@3 CI}$ & $\text{H@3 CI}^{\sim}$ & $\overline{\text{conf}}$ & $\overline{\text{conf}}^{\sim}$ \\
\midrule
AFFILIATION & 16 & [0.0\%, 19.4\%] & [0.0\%, 19.4\%] & [0.0\%, 19.4\%] & [0.0\%, 19.4\%] & 0.000000 & 0.000000 \\
AGE & 1530 & [98.6\%, 99.5\%] & [0.0\%, 0.3\%] & [99.1\%, 99.8\%] & [0.0\%, 0.3\%] & 1.000000 & 0.117000 \\
DIETARY\_PREFERENCE & 16 & [3.5\%, 36.0\%] & [0.0\%, 19.4\%] & [3.5\%, 36.0\%] & [0.0\%, 19.4\%] & 1.000000 & 0.312000 \\
GENDER & 843 & [99.5\%, 100.0\%] & [9.6\%, 14.0\%] & [99.5\%, 100.0\%] & [9.6\%, 14.0\%] & 1.000000 & 0.826000 \\
GEOLOCATION & 190 & [63.7\%, 76.6\%] & [0.0\%, 2.0\%] & [63.7\%, 76.6\%] & [0.0\%, 2.0\%] & 0.705000 & 0.151000 \\
HEALTH\_INFORMATION & 1424 & [90.0\%, 92.9\%] & [2.2\%, 4.0\%] & [95.6\%, 97.5\%] & [3.5\%, 5.7\%] & 1.000000 & 0.767000 \\
MARITAL STATUS & 16 & [80.6\%, 100.0\%] & [0.0\%, 19.4\%] & [80.6\%, 100.0\%] & [0.0\%, 19.4\%] & 1.000000 & 0.244000 \\
OCCUPATION & 122 & [68.8\%, 83.6\%] & [0.0\%, 3.1\%] & [68.8\%, 83.6\%] & [0.0\%, 3.1\%] & 0.885000 & 0.148000 \\
RACE & 121 & [96.9\%, 100.0\%] & [0.1\%, 4.5\%] & [96.9\%, 100.0\%] & [0.1\%, 4.5\%] & 1.000000 & 0.008000 \\
SEXUAL ORIENTATION & 14 & [0.0\%, 21.5\%] & [0.0\%, 21.5\%] & [0.0\%, 21.5\%] & [0.0\%, 21.5\%] & 1.000000 & 0.000000 \\
SEXUAL\_ORIENTATION & 29 & [34.4\%, 68.6\%] & [0.0\%, 11.7\%] & [34.4\%, 68.6\%] & [0.0\%, 11.7\%] & 0.879000 & 0.817000 \\
TIME & 152 & [45.4\%, 61.0\%] & [0.0\%, 2.5\%] & [75.4\%, 87.5\%] & [0.0\%, 2.5\%] & 1.000000 & 0.203000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Type & Hit@1 (orig) & Hit@1 (mask) & Hit@3 (orig) & Hit@3 (mask) \\
\midrule
ADDRESS & 1.000 & 0.000 & 1.000 & 0.000 \\
AFFILIATION & 0.845 & 0.042 & 0.892 & 0.044 \\
AGE & 0.746 & 0.029 & 0.787 & 0.029 \\
EDUCATIONAL\_RECORD & 0.413 & 0.000 & 0.413 & 0.000 \\
EMAIL & 1.000 & 0.000 & 1.000 & 0.000 \\
ETHNICITY & 1.000 & 0.000 & 1.000 & 0.000 \\
FINANCIAL\_INFORMATION & 0.833 & 0.148 & 0.852 & 0.148 \\
GENDER & 1.000 & 0.038 & 1.000 & 0.038 \\
GEOLOCATION & 0.858 & 0.051 & 0.961 & 0.058 \\
HEALTH\_INFORMATION & 0.855 & 0.000 & 0.964 & 0.024 \\
INCOME & 0.729 & 0.000 & 0.729 & 0.000 \\
IP\_ADDRESS & 0.429 & 0.000 & 1.000 & 0.000 \\
MARITAL STATUS & 0.655 & 0.000 & 0.745 & 0.000 \\
MARITAL\_STATUS & 1.000 & 0.000 & 1.000 & 0.000 \\
NAME & 0.853 & 0.018 & 0.937 & 0.018 \\
OCCUPATION & 0.775 & 0.086 & 0.823 & 0.105 \\
RACE & 1.000 & 0.000 & 1.000 & 0.000 \\
RELIGION & 1.000 & 0.000 & 1.000 & 0.000 \\
TIME & 0.861 & 0.046 & 0.918 & 0.052 \\
URL & 0.922 & 0.000 & 0.933 & 0.000 \\
VEHICLE & 1.000 & 0.000 & 1.000 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\begingroup
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.95}
\scriptsize
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{lrrrrrrr}
\toprule
Type & $N$ & $\text{H@1 CI}$ & $\text{H@1 CI}^{\sim}$ & $\text{H@3 CI}$ & $\text{H@3 CI}^{\sim}$ & $\overline{\text{conf}}$ & $\overline{\text{conf}}^{\sim}$ \\
\midrule
ADDRESS & 8 & [67.6\%, 100.0\%] & [0.0\%, 32.4\%] & [67.6\%, 100.0\%] & [0.0\%, 32.4\%] & 1.000000 & 0.125000 \\
AFFILIATION & 548 & [81.2\%, 87.3\%] & [2.8\%, 6.2\%] & [86.4\%, 91.6\%] & [3.0\%, 6.4\%] & 0.934000 & 0.703000 \\
AGE & 272 & [69.1\%, 79.4\%] & [1.5\%, 5.7\%] & [73.4\%, 83.1\%] & [1.5\%, 5.7\%] & 0.982000 & 0.293000 \\
EDUCATIONAL\_RECORD & 46 & [28.3\%, 55.7\%] & [0.0\%, 7.7\%] & [28.3\%, 55.7\%] & [0.0\%, 7.7\%] & 0.900000 & 0.680000 \\
EMAIL & 17 & [81.6\%, 100.0\%] & [0.0\%, 18.4\%] & [81.6\%, 100.0\%] & [0.0\%, 18.4\%] & 1.000000 & 0.188000 \\
ETHNICITY & 31 & [89.0\%, 100.0\%] & [0.0\%, 11.0\%] & [89.0\%, 100.0\%] & [0.0\%, 11.0\%] & 1.000000 & 0.226000 \\
FINANCIAL\_INFORMATION & 54 & [71.3\%, 91.0\%] & [7.7\%, 26.6\%] & [73.4\%, 92.3\%] & [7.7\%, 26.6\%] & 0.852000 & 0.907000 \\
GENDER & 78 & [95.3\%, 100.0\%] & [1.3\%, 10.7\%] & [95.3\%, 100.0\%] & [1.3\%, 10.7\%] & 1.000000 & 0.342000 \\
GEOLOCATION & 935 & [83.4\%, 87.9\%] & [3.9\%, 6.7\%] & [94.7\%, 97.2\%] & [4.5\%, 7.5\%] & 0.992000 & 0.674000 \\
HEALTH\_INFORMATION & 83 & [76.4\%, 91.5\%] & [0.0\%, 4.4\%] & [89.9\%, 98.8\%] & [0.7\%, 8.4\%] & 1.000000 & 0.714000 \\
INCOME & 48 & [59.0\%, 83.4\%] & [0.0\%, 7.4\%] & [59.0\%, 83.4\%] & [0.0\%, 7.4\%] & 0.833000 & 0.677000 \\
IP\_ADDRESS & 7 & [15.8\%, 75.0\%] & [0.0\%, 35.4\%] & [64.6\%, 100.0\%] & [0.0\%, 35.4\%] & 1.000000 & 0.857000 \\
MARITAL STATUS & 55 & [52.3\%, 76.6\%] & [0.0\%, 6.5\%] & [61.7\%, 84.2\%] & [0.0\%, 6.5\%] & 0.964000 & 0.251000 \\
MARITAL\_STATUS & 9 & [70.1\%, 100.0\%] & [0.0\%, 29.9\%] & [70.1\%, 100.0\%] & [0.0\%, 29.9\%] & 1.000000 & 0.333000 \\
NAME & 621 & [82.3\%, 87.9\%] & [1.0\%, 3.1\%] & [91.5\%, 95.4\%] & [1.0\%, 3.1\%] & 0.958000 & 0.597000 \\
OCCUPATION & 209 & [71.4\%, 82.6\%] & [5.5\%, 13.2\%] & [76.6\%, 86.9\%] & [7.1\%, 15.4\%] & 0.911000 & 0.588000 \\
RACE & 13 & [77.2\%, 100.0\%] & [0.0\%, 22.8\%] & [77.2\%, 100.0\%] & [0.0\%, 22.8\%] & 1.000000 & 0.154000 \\
RELIGION & 7 & [64.6\%, 100.0\%] & [0.0\%, 35.4\%] & [64.6\%, 100.0\%] & [0.0\%, 35.4\%] & 1.000000 & 1.000000 \\
TIME & 656 & [83.3\%, 88.6\%] & [3.2\%, 6.5\%] & [89.4\%, 93.6\%] & [3.7\%, 7.2\%] & 0.998000 & 0.695000 \\
URL & 90 & [84.8\%, 96.2\%] & [0.0\%, 4.1\%] & [86.2\%, 96.9\%] & [0.0\%, 4.1\%] & 0.933000 & 0.561000 \\
VEHICLE & 6 & [61.0\%, 100.0\%] & [0.0\%, 39.0\%] & [61.0\%, 100.0\%] & [0.0\%, 39.0\%] & 1.000000 & 1.000000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Type & Hit@1 (orig) & Hit@1 (mask) & Hit@3 (orig) & Hit@3 (mask) \\
\midrule
AFFILIATION & 0.830 & 0.019 & 0.871 & 0.019 \\
AGE & 0.691 & 0.000 & 0.764 & 0.000 \\
EDUCATIONAL\_RECORD & 0.667 & 0.000 & 1.000 & 0.000 \\
EMAIL & 0.000 & 0.000 & 0.000 & 0.000 \\
ETHNICITY & 0.630 & 0.000 & 1.000 & 0.000 \\
FINANCIAL\_INFORMATION & 0.923 & 0.000 & 0.923 & 0.000 \\
GENDER & 1.000 & 0.026 & 1.000 & 0.026 \\
GEOLOCATION & 0.898 & 0.022 & 0.954 & 0.031 \\
GPA & 1.000 & 0.000 & 1.000 & 0.000 \\
HEALTH\_INFORMATION & 1.000 & 0.000 & 1.000 & 0.000 \\
ID\_NUMBER & 1.000 & 0.000 & 1.000 & 0.000 \\
INCOME & 0.727 & 0.000 & 0.727 & 0.030 \\
KEYS & 1.000 & 0.000 & 1.000 & 0.000 \\
NAME & 0.903 & 0.000 & 0.981 & 0.000 \\
OCCUPATION & 0.854 & 0.080 & 0.934 & 0.080 \\
PHONE\_NUMBER & 1.000 & 0.000 & 1.000 & 0.000 \\
PRODUCT & 1.000 & 0.000 & 1.000 & 0.000 \\
QUANTITY & 0.500 & 0.000 & 0.500 & 0.000 \\
RACE & 1.000 & 0.000 & 1.000 & 0.000 \\
TIME & 0.733 & 0.000 & 0.862 & 0.000 \\
URL & 0.886 & 0.000 & 0.886 & 0.000 \\
USERNAME & 0.533 & 0.000 & 0.533 & 0.000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[t]
\centering
\begingroup
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{0.95}
\scriptsize
\resizebox{\linewidth}{!}{
\begin{tabular}{lrrrrrrr}
\toprule
Type & $N$ & $\text{H@1 CI}$ & $\text{H@1 CI}^{\sim}$ & $\text{H@3 CI}$ & $\text{H@3 CI}^{\sim}$ & $\overline{\text{conf}}$ & $\overline{\text{conf}}^{\sim}$ \\
\midrule
AFFILIATION & 535 & [79.6\%, 85.9\%] & [1.0\%, 3.4\%] & [84.0\%, 89.7\%] & [1.0\%, 3.4\%] & 0.923000 & 0.671000 \\
AGE & 123 & [60.5\%, 76.6\%] & [0.0\%, 3.0\%] & [68.2\%, 83.1\%] & [0.0\%, 3.0\%] & 0.927000 & 0.263000 \\
EDUCATIONAL\_RECORD & 24 & [46.7\%, 82.0\%] & [0.0\%, 13.8\%] & [86.2\%, 100.0\%] & [0.0\%, 13.8\%] & 1.000000 & 0.750000 \\
EMAIL & 18 & [0.0\%, 17.6\%] & [0.0\%, 17.6\%] & [0.0\%, 17.6\%] & [0.0\%, 17.6\%] & 0.200000 & 0.111000 \\
ETHNICITY & 27 & [44.2\%, 78.5\%] & [0.0\%, 12.5\%] & [87.5\%, 100.0\%] & [0.0\%, 12.5\%] & 1.000000 & 0.289000 \\
FINANCIAL\_INFORMATION & 39 & [79.7\%, 97.3\%] & [0.0\%, 9.0\%] & [79.7\%, 97.3\%] & [0.0\%, 9.0\%] & 1.000000 & 0.949000 \\
GENDER & 38 & [90.8\%, 100.0\%] & [0.5\%, 13.5\%] & [90.8\%, 100.0\%] & [0.5\%, 13.5\%] & 1.000000 & 0.337000 \\
GEOLOCATION & 677 & [87.3\%, 91.9\%] & [1.3\%, 3.6\%] & [93.6\%, 96.8\%] & [2.0\%, 4.7\%] & 0.972000 & 0.577000 \\
GPA & 8 & [67.6\%, 100.0\%] & [0.0\%, 32.4\%] & [67.6\%, 100.0\%] & [0.0\%, 32.4\%] & 1.000000 & 0.250000 \\
HEALTH\_INFORMATION & 39 & [91.0\%, 100.0\%] & [0.0\%, 9.0\%] & [91.0\%, 100.0\%] & [0.0\%, 9.0\%] & 1.000000 & 0.610000 \\
ID\_NUMBER & 9 & [70.1\%, 100.0\%] & [0.0\%, 29.9\%] & [70.1\%, 100.0\%] & [0.0\%, 29.9\%] & 1.000000 & 0.111000 \\
INCOME & 33 & [55.8\%, 84.9\%] & [0.0\%, 10.4\%] & [55.8\%, 84.9\%] & [0.5\%, 15.3\%] & 0.758000 & 0.515000 \\
KEYS & 9 & [70.1\%, 100.0\%] & [0.0\%, 29.9\%] & [70.1\%, 100.0\%] & [0.0\%, 29.9\%] & 1.000000 & 0.444000 \\
NAME & 621 & [87.8\%, 92.4\%] & [0.0\%, 0.6\%] & [96.7\%, 98.9\%] & [0.0\%, 0.6\%] & 0.986000 & 0.558000 \\
OCCUPATION & 137 & [78.5\%, 90.3\%] & [4.5\%, 13.8\%] & [88.0\%, 96.5\%] & [4.5\%, 13.8\%] & 1.000000 & 0.531000 \\
PHONE\_NUMBER & 9 & [70.1\%, 100.0\%] & [0.0\%, 29.9\%] & [70.1\%, 100.0\%] & [0.0\%, 29.9\%] & 1.000000 & 1.000000 \\
PRODUCT & 8 & [67.6\%, 100.0\%] & [0.0\%, 32.4\%] & [67.6\%, 100.0\%] & [0.0\%, 32.4\%] & 1.000000 & 0.750000 \\
QUANTITY & 18 & [29.0\%, 71.0\%] & [0.0\%, 17.6\%] & [29.0\%, 71.0\%] & [0.0\%, 17.6\%] & 1.000000 & 1.000000 \\
RACE & 8 & [67.6\%, 100.0\%] & [0.0\%, 32.4\%] & [67.6\%, 100.0\%] & [0.0\%, 32.4\%] & 1.000000 & 0.250000 \\
TIME & 536 & [69.4\%, 76.9\%] & [0.0\%, 0.7\%] & [83.0\%, 88.9\%] & [0.0\%, 0.7\%] & 0.998000 & 0.566000 \\
URL & 44 & [76.0\%, 95.0\%] & [0.0\%, 8.0\%] & [76.0\%, 95.0\%] & [0.0\%, 8.0\%] & 0.886000 & 0.443000 \\
USERNAME & 15 & [30.1\%, 75.2\%] & [0.0\%, 20.4\%] & [30.1\%, 75.2\%] & [0.0\%, 20.4\%] & 0.533000 & 0.533000 \\
\bottomrule
\end{tabular}
